A search for Low Surface Brightness galaxies in the near-infrared III. Nancay HI line observation

A total of 334 Low Surface Brightness galaxies detected in the 2MASS all-sky near-infrared survey have been observed in the 21 cm HI line using the Nancay telescope. All have a K_s-band mean central surface brightness, measured within a 5 arcsec radius, fainter than 18 mag/arcsec^2 and a K_s-band isophotal radius at the 20 mag/arcsec^2 level larger than 20 arcsec. We present global HI line parameters for the 171 clearly detected objects and the 23 marginal detections, as well as upper limits for the undetected objects. The 171 clear detections comprise 50 previously uncatalogued objects and 41 objects with a PGC entry only.

==> (inline-0) <==
\begin{tabular}{llllllll}
\multicolumn{8}{l}{{\bf Table 1.} \HI\ detection statistics }\\
\smallskip \\
\hline
\vspace{-2 mm} \\
 &  \multicolumn{2}{c} {Previously} & \multicolumn{2}{c} {Previously} & 
\multicolumn{2}{c} {Previously} & \multicolumn{1}{c} {All} \\ 
 &  \multicolumn{2}{c} {Catalogued} & \multicolumn{2}{c} {Catalogued} & 
\multicolumn{2}{c} {Uncatalogued} & \\
 &  \multicolumn{2}{c} {(Other)} & \multicolumn{2}{c} {(PGC)}& \multicolumn{2}{c} 
{(New)} & \\  
 &  \multicolumn{1}{c} {Large} & \multicolumn{1}{c} {Faint} 
 &  \multicolumn{1}{c} {Large} & \multicolumn{1}{c} {Faint}   
 &  \multicolumn{1}{c} {Large} &  \multicolumn{1}{c} {Faint} & \\   
\vspace{-2 mm} \\
\hline
\vspace{-2 mm} \\
Total observed & 229      & 14     &   41 & 0    & 39     & 11    & 334 \\
\vspace{-2 mm} \\
 Detected      &     140 61\% &       10  71\% & 12 29\% & 0 0\% &  \,\,5  13\% & 4  36\% & 171 51\%  \\
 Marginal      &  \,\,\,23 10\% &  \,\,\,0 \,\,0\% & \,\,\,0  \,\,0\% & 0 0\% &  \,\,0  \,\,\,0\% & 0 \,\,\,0\% &  \,\,24\,
\,\,7\%  \\
 Undetected   &  \,\,\,66 29\% & \,\,\,4  29\% & 29 71\% & 0 0\% & 34  87\% & 7  64\% &  139 42\%  \\
\vspace{-2 mm} \\
\hline
\vspace{-2 mm} \\
\multicolumn{8}{l}{{\bf Note:} Large: galaxies with $r_{K_{20}}\geq 20''$, Faint: galaxies selected using the} \\
\multicolumn{8}{l}{ LCSB source processor.} \\
\end{tabular}
}
\normalsize
\end{table}

% \twocolumn
\centering

% -------------------------- Table 2 -------------------------------
\begin{table}
\bigskip
{\scriptsize
\begin{tabular}{lllrrrll}
\multicolumn{8}{l}{\footnotesize {\bf Table 2.} Comparison with published \HI\ data}\\
\smallskip \\
\hline
\vspace{-2 mm} \\     
No.   & PGC & Ident. & $V_{HI}$ & $W_{50}$ & $I_{HI}$ & Tel. & Ref. \\
      &     &        &  km/s      & km/s &   {\tiny Jy km/s} &      &      \\
\vspace{-2 mm} \\
\hline 
\vspace{-1 mm} \\
\multicolumn{8}{l}{Clearly detected galaxies} \\ 
\vspace{-1 mm} \\
%      &        &             &          &          &  &    &   \\
L6O   & 0930   & NGC 45       &  467 & 156 & 66.2  & N & this paper \\ %  0014-2310  070202 100502
%   &        &             &    468 & 167 & 245  &  & LEDA \\ 
      &        &             &    474 &       &  --- & G43 & Haynes \& Roberts (1979) \\ 
      &        &             &    461 & --- & ---  & IAR & Bajaja  (1979) \\ 
      &        &             &    468 & --- & ---  & P & Reif et al. (1982) \\ 
      &        &             &    470 & --- & 211 & E & Huchtmeier et al. (1981) \\ 
      &        &             &    470 & 172 & 217 & O & Rogstad et al. (1967) \\ 
      &        &             &    467 & 165 &  --- & J & Dean \& Davies (1975) \\ 
      &        &             &    471 & --- &  227 &  G43  &  Fisher \& Tully (1975) \\
      &        &             &    471 & 174 & 238 & G43 & Fisher \& Tully (1981) \\ 
      &        &             &    468 & 167 & 242 & E &  Huchtmeier \& Seiradakis  (1985) \\ 
      &        &             &    459 &  --- & 384 & P  & Lewis (1972) \\ 
L53O  & 4650   & UGC 825     &   5334 & 289 & 2.5  & N & this paper \\
%   &        &             &   5338 & 333 &  ---    &  & LEDA \\
      &        &             &   5338 & 292 & 2.7 & N   & Matthews \& van Driel (2000) \\       
L57O* & 4734   & UGC 847     &   5240 & 266 & 2.4  & N & this paper \\ % sl. confusion
%   &        &             &   5237 &   ---  &  ---  &  & LEDA  \\
%   &        &             &   5237 & --- & --- &  & RC3 \\
      &        &             &   5238 & 265 & 2.7  & G & Haynes \& Giovanelli (1991) \\ 
%L93O  &  7714  & MCG -2-6-17 &   4714 & 174 & 3.6  & N & this paper \\
%    &        &             &   4722 &  ---   &    ---  &  &  LEDA \\
%    &        &             &   4722 & --- &  --- &  & RC3 \\  
L99O  &  8078  & UGC 1601    &   5567 & 225  & 5.7  & N & this paper \\
%   &        &             &   5591 & 259 & 6.9  &  & LEDA \\
      &        &             &   5591 & 260 & 6.9 & E & Haynes et al. (1999) \\   
L117O* &  9431  & NGC 948     &   4755 & 165  & 2.7  & N & this paper \\ % prob. conf.
%    &        &             &   4487 & 181 & 6.0  &  & LEDA \\
      &        &             &   4487 &  181 & 6.0 & G43 &  Haynes et al. (1999)  \\   
L125O* &  9831  & NGC 980     &   5733 & 582  & 4.0  & N & this paper \\ % conf.
%    &        &             &   5757 &  702 & 8.2  &  & LEDA  \\
      &        &             &   5757 &  --- & 8.1 & G & Magri (1994) \\ 
      &        &             &   5737 &  702 & 8.2 & G & Haynes et al. (1988) \\
L182O &  12664 & MCG -2-9-36  &   2801 & 215  & 15.2  & N & this paper \\
%   &        &             &   2807 & 219 & 18.9   &  & LEDA \\
      &        &             &   2808 & 222 & 18.4  & G & Fisher \& Tully (1981) \\ 
      &        &             &  2806 & --- & 19.4 & G & Tifft \& Cocke (1988) \\ 
%L301O &  18930 & MCG -3-17-4  &   2821 & 215  & 22.0  & N & this paper \\
%   &        &             &   2893 &  --- &   ---      &  & LEDA \\
%   &        &             &   2893 &  --- & ---  &   & RC3 \\
L336O &  23319 & UGC 4329    &   4096 & 218  &  6.8 & N & this paper \\
%   &        &             &   4097 & 223 & 8.7  &  & LEDA  \\
      &        &             &   4092 & --- & 7.8 & A & Schombert et al. (1981) \\ 
      &        &             &   4098 & 224 & --- & A & Lewis (1983) \\ 
      &        &             &   4090 & 232 & 7.5 & A & Bothun et al. (1985)  \\ 
      &        &             &   4098 & 243 & 7.0 & A & Lewis et al. (1985) \\ 
      &        &             &   4095 & 221 & 8.2 & A & Bicay \& Giovanelli (1986) \\ 
      &        &             &   4100 & --- & 8.4 & G & Tifft \& Cocke (1988) \\ 
      &        &             &   4106 & 212 & 6.0 & A & Rosenberg \& Schneider (2000) \\ 
L345O* &  23977 & ESO 495-17  &   1476 & 201 & 3.2  & N & this paper \\ % poss. conf
%   &        &             &   1467 & 178 & 3.9  &  & LEDA \\ 
      &        &             &   1467 & 179 & 3.7 & N & Chamaraux et al. (1999) \\ 
L352O &  24489 & ESO 563-16  &   1732 & 184  & 16.4  & N & this paper \\
%   &        &             &   1732 & 179 & 18.4  &  & LEDA \\
      &        &             &   1732 & 180 & 16.6 & N & Fouqu\'e et al. (1990) \\   
L360O* &  25281 & NGC 2719    &   3077 & 211  & 9.3  & N & this paper \\ % conf
%   &        &             &   3157 & 231 & 17.9   &  & LEDA \\
      &        &             &   3157 & 203 & 15.7 & A & Bicay \& Giovanelli (1986) \\ 
      &        &             &   3167 & --- & 16.7 & G & Davis \& Seaquist (1983) \\ 
L364O &  25472 & UGC 4753    &   1828 & 159  & 2.1  & N & this paper \\
%   &        &             &   1851 & 168 &   ---  &  &  LEDA \\ 
      &        &             &   1851 & 172 & 3.9 & N & Matthews \& van Driel (2000) \\ 
L371O* &  26238 & NGC 2799    &   1673 & 156  & 9.1  & N & this paper \\ % conf 
%   &        &             &   1755 & 340 & 11.0  &  & LEDA  \\ 
      &        &             &   1755 & 343 & 11.1 & N & Bottinelli et al. (1982) \\ 
      &        &             &   1750 & 304 & 10.9 &  N  & van Driel et al. (2001)  \\
% F26O  & 27825  & MCG -1-25-33 &   1894 & 117  & 11.0  & N & this paper \\
%   &        &             &   1893 &  ---   &   ---    &  & LEDA \\
%      &        &             &   1893 & --- & --- &  &  RC3 \\ 
%L393O &  28278 & MCG -2-25-19 &   2580 & 193  & 4.9  & N & this paper \\
%   &        &             &   2632 &   ---  &   ---    &  & LEDA \\
%   &        &             &   2632 & --- & --- &  & RC3 \\ 
L430O &  32204 & UGC 5879    &   5612 & 278  & 5.5  & N & this paper \\
%   &        &             &   5612 & 307 &  ---    &   & LEDA \\ 
      &        &             &   5612 & 283 &   5.4    & N & Matthews \& van Driel (2000) \\ 
L4450 &  33860 & IC 2627     &   2087 &  50 & 10.8  & N & this paper \\
%   &        &             &   2084 &   35 & 10.8  &   & LEDA \\
      &        &             &   2075 &   34 & 18.4 &  & Davies (1980) \\ 
      &        &             &   2090 &   40 & 24.2 & E & Fisher \& Tully (1981) \\ 
      &        &             &   2082 &   39 & 24.8 & E & Richter \& Huchtmeier (1987) \\ 
      &        &             &   2075 &  ---  & 21.9  &  P  & Reif et al. (1982)  \\
L447O &  34497 & UGC 6307    &   1906 &  207 & 7.5  & N & this paper \\
%   &        &             &   1964 & 203 & 11.1  &   & LEDA \\
      &        &             &   1964 & 206 &  5.2 & G & Schneider et al. (1992) \\ 
L455O &  35292 & NGC 3691    &    987 & 125  & 2.9  & N & this paper \\
%   &        &             &   1085 & 130 & 4.5 &   & LEDA \\ 
      &        &             &   1067 & 125 & 2.6 & A &  Helou et al. (1982) \\ 
      &        &             &   1071 & 145 & 4.0 & A &  Giovanardi \& Salpeter (1985) \\ 
      &        &             &   1080 & 128 & 3.1 & A &  Lewis et al. (1985) \\ 
      &        &             &   1113 & ---   & 5.0 & G & Tifft \& Cocke (1988) \\ 
L487O &  37914 & UGC 7000    &   1492 &  80  & 6.1  & N & this paper \\
%   &        &             &   1496 &  76 & 2.1  &   & LEDA \\
      &        &             &   1483 &  67 & 5.7 & A &  Sulentic \& Arp (1983) \\ 
      &        &             &   1487 &  75 & 5.5 & A &  Schneider et al. (1986) \\ 
      &        &             &   1498 &  79 & 5.9 & A &  Schneider et al. (1986) \\ 
      &        &             &   1487 &  ---   & 7.52 & G &  Richter \& Huchtmeier (1987) \\ 
      &        &             &   1475 &  ---   & 21.1 & A &  Impey et al. (1996) \\ 
\vspace{-2 mm} \\
\hline 
\vspace{-1 mm} \\
\multicolumn{8}{l}{{\bf Note:} a * following a name in column (1) indicates a confused spectrum, see Section
4.5.} \\
\end{tabular}
}
\end{table}

% -------------------------- Table 2 -------------------------------
\begin{table}
\bigskip
{\scriptsize
\begin{tabular}{lllrrrll}
\multicolumn{8}{l}{\footnotesize {\bf Table 2.} Comparison with published \HI\ data  -- {\it continued}}\\
\smallskip \\
\hline
\vspace{-2 mm} \\     
No.   & PGC & Ident. & $V_{HI}$ & $W_{50}$ & $I_{HI}$ & Tel. & Ref. \\
      &     &        &  km/s      & km/s &   {\tiny Jy km/s} &      &      \\
\vspace{-2 mm} \\
\hline 
\vspace{-1 mm} \\
\multicolumn{8}{l}{Clearly detected galaxies -- continued} \\ 
\vspace{-1 mm} \\
L497O &  38897 & NGC 4173    &   1120 & 160  & 27.6  & N & this paper \\
%    &        &             &   3795 & 458  & 7.0  & N & * \\
%   &        &             &   1107 & 116 & 41.0  &   & LEDA \\ 
      &        &             &   1127 & 170 & 42.1 & G &   Fisher \& Tully (1981) \\ 
      &        &             &   1085 &   80 & 19.8 & A & Bothun et al. (1985) \\ 
      &        &             &   1127 & --- & --- & E & Garcia-Baretto et al. (1994) \\ 
      &        &             &   1096 & 164 & 34.2 & N & Kraan-Korteweg et al. (1999) \\   
%    &        &             &   1020 & ---  & 21.6 &  A  & Williams \& Rood (1986)  \\
L512O &  40092 & IC 784      &   4872 & 387  & 9.2  & N & this paper \\
%   &        &             &   4865 & ---    & 11.1  &   & LEDA \\
      &        &             &   4865 & --- & 11.0 & G & Richter \& Huchtmeier (1987 \\    
      &        &             &   4876 & --- & 6.2 & N  & Paturel et al. (2002) \\    
L572O &  46664 & NGC 5105    &   2902 & 214  & 9.9  & N & this paper \\
%   &        &             &   2903 &   214 & 12.0  &   & LEDA \\
      &        &             &   2904 &  ---  & 14.95 & G & Richter \& Huchtmeier (1987) \\  
      &        &             &   2903 & 215 & 14.52 & G & Haynes et al. (1999)  \\  
F38O  & 48621  & UGC 8688    &   1359 &  60  & 5.0  & N & this paper \\
%   &        &             &   1355 &  62 & 5.4  &   & LEDA \\
      &        &             &   1355 &  63 & 5.4 & E & Huchtmeier et al. (2000) \\     
L634O &  52012 & CGCG 133-87 &   4782 & 230  & 4.7  & N & this paper \\
%   &        &             &   4782 & 254 & 6.0  &  & LEDA \\
      &        &             &   4781 & 259 & 5.9 & A & Mould et al. (1993) \\   
      &        &             &   4783 & --- & 2.8 & A & Freudling (1995) \\   
L639O &  52612 & ESO 580-14  &   6080 &  96  & 3.3  & N & this paper \\
%   &        &             &   6080 &  81 & 3.2  &   & LEDA \\
      &        &             &   6080 & 82  & 3.1  & N & Fouqu\'e et al. (1990) \\     
L643O &  52853 & MCG-2-38-15 &   1979 &  217 & 22.3  & N & this paper \\
%   &        &             &   2046 & 199 & 23.4   &   & LEDA \\
      &        &             &   2045 &  200 & 23.4 & G & Thonnard et al. (1978) \\ 
      &        &             &   2046 &  ---  & ---   & N & Theureau et al. (1998)  \\ 
L735O &  63425 & ESO 594-8   &   6136 & 325  &  4.4 & N & this paper \\
%   &        &             &   6140 & 344 & 6.0  &   & LEDA \\
      &        &             &   6140 & 345 & 6.0 & G & Haynes et al. (1999) \\ 
L746O &  64448 & ESO 462-7   &   6130 & 323  & 6.9  & N & this paper \\
%   &        &             &   6132 & 330 & 8.9  &   & LEDA \\
      &        &             &   6132 & 331 & 8.7 & N & Haynes et al. (1999) \\ 
L752O &  91678 & FGC 2286    &   3783 & 245  & 3.7  & N & this paper \\
%   &        &             &   3825 & 349 &  ---    &   & LEDA \\
      &        &             &   3825 & 256 & 3.2 & N & Matthews \& van Driel (2000) \\ 
L781O &  68645 & UGC 11999   &   3287 & 162  & 2.0  & N & this paper \\
%  &        &             &   3298 & 170 &  ---  &   & LEDA \\
      &        &             &   3298 & 174 & 2.5 & N & Matthews \& van Driel (2000) \\ 
L788O &  68996 & IC 1447     &   2953 &  315 & 3.7  & N & this paper \\ 
%   &        &             &   2966 & 290 & 4.8    &   & LEDA \\
%   &        &             &   2965 &  --- & --- &   & RC3 \\
      &        &             &   2967 & 291 & 4.8 & N & Theureau et al. (1998) \\   
% TBD: wrong numbers in our Tables xxxxx
\vspace{-1 mm} \\
\multicolumn{8}{l}{Marginally detected galaxies} \\     
\vspace{-1 mm} \\  
%L342O &  23658 & MCG -2-22-12 &   2717 & 160  & 2.3  & N & * \\
%   &        &             &   2785 & --- & --- &   & LEDA \\
%   &        &             &   2786 & --- & --- &  & RC3 \\ 
L739O &  63776 & ESO 526-11  &   5855 & 292  & 2.5  & N & this paper \\
%   &        &             &   5855 & 293  & 2.5 &  & LEDA \\
      &        &             &   5844 & 300 & 1.9 & N & Paturel et al. (2002) \\ 
      &        &             &   5855 & 294 & 2.5 & N & Haynes et al. (1999) \\ 
\vspace{-1 mm} \\
\multicolumn{8}{l}{Undetected galaxies} \\     
\vspace{-1 mm} \\
L180O &  12439 & FGC 410     &   ---  & ---  & $<$4.0  & N & this paper \\
%   &        &             &   2756 & 259  &   ---  &   & LEDA \\
      &        &             &   2756 & 236 & 3.0 & N & Matthews \& van Driel (2000) \\ 
L467O &  36381 & UGC 6679    &   ---  & ---  & $<$2.5  & N & this paper \\
%   &        &             &   5172 & 337  &  ---  &   & LEDA \\
      &        &             &   5172 & 326 & 2.8 & N & Matthews \& van Driel (2000) \\ 
L630O &  51628 & ESO 447-5   &  ---  & ---  & $<$3.6  & N & this paper \\
%   &        &             &   7128 & 269  &  ---  &   & LEDA \\
      &        &             &  7128 & 273 & 3.2 & N & Matthews \& van Driel (2000) \\   
L673O &  57278 & MCG 3-41-136 &  --- & --- & $<$2.3  & N & this paper \\
%   &        &             &   10611 & 450 & 1.5 &  & LEDA \\ 
      &        &             &   10596 & 452 & 1.2 & A & Bothun et al. (1985) \\ 
      &        &             &   10627 & 452 & 1.6 & A & Haynes et al. (1997) \\ 
\vspace{-2 mm} \\
\hline 
\vspace{-1 mm} \\
\multicolumn{8}{l}{{\bf Note:} a *  following a  name in column (1) indicates a confused spectrum, see Section
4.5.} \\
\vspace{-2 mm} \\
\multicolumn{8}{l}{Telescope codes:} \\
\vspace{-2 mm} \\
A    &  \multicolumn{7}{l}{Arecibo  305-m} \\
E   & \multicolumn{7}{l}{Effelsberg 100-m}  \\
G   & \multicolumn{7}{l}{Green Bank 90-m}  \\ 
G43 & \multicolumn{7}{l}{Green Bank 43-m}  \\
IAR & \multicolumn{7}{l}{I.A.R. 30-m}  \\ 
J    &  \multicolumn{7}{l}{Jodrell Bank 76-m} \\
N    &  \multicolumn{7}{l}{Nan\c{c}ay 94-m equiv.} \\ 
O   &  \multicolumn{7}{l}{Owens Valley} \\
P   &  \multicolumn{7}{l}{Parkes 64-m}  \\
\end{tabular}
}
\end{table}

% --------------- Table 3a.1 --------------------------------------------
%
\begin{table}
\centering
\bigskip
{\scriptsize
\begin{tabular}{llrl}
\multicolumn{4}{l}{\footnotesize {\bf Table 3a.1.} Detected objects } \\
\multicolumn{4}{l}{\footnotesize   \,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\, 
                                  -- identifications and coordinates}\\
\smallskip \\
\hline
\vspace{-2 mm} \\
Number & 2MASS & PGC & others  \\ 
& hhmmss.s+ddmmss &  &  \\  
 & (J2000.0) &  &  \\ 
\vspace{-2 mm} \\
\hline
\vspace{-2 mm} \\
L6O   &     0014039--231054   &          930   &      MCG -04-01-021   \\
L8O   &     0019256--040456   &         1261   &      MCG -01-01-077   \\
L9O   &     0020006--062008   &         1288   &      MCG -01-02-001   \\
L17O  &     0030459--292034   &         1879   &      ESO 410-G16   \\
(F2O)   &     0041167--051707   &         2470   &      MCG -01-02-045   \\
L29O  &     0041576--325810   &         2510   &      ESO 351-G2   \\
L39O  &     0105188--052520   &         3861   &      MCG -01-03-089   \\
L45O  &     0110374--031324   &         4192   &      MCG -01-04-006   \\
L52O  &     0115539--322838   &         4566   &      ESO 352-G30  \\
L53O  &     0117369+490042   &         4650   &      UGC 0825        \\
L57O  &     0119042--000819   &         4734   &      UGC 0847        \\
L59O  &     0122228--363630   &         4991   &      ESO 352-G58   \\
L61O  &     0128568--163059   &         5532   &      MCG -03-04-075   \\
L62O  &     0129399--221927   &         5571   &      ESO 476-G14   \\
L70O  &     0143029--341114   &         6319   &      IC  1722       \\
L78O  &     0154524--133915   &         7109   &      MCG -02-05-074   \\
L84O  &     0158502--304004   &         7481   &      ESO 414-G19   \\
L86O  &     0159074--030859   &         7507   &      MCG -01-06-013   \\
L87O  &     0159117--274838   &         7514   &      IC 1763        \\
L91O  &     0201303--071731   &         7682   &      KUG 0159-075     \\
L93O  &     0201511--102803   &         7714   &      MCG -02-06-017   \\
L99O  &     0207082+425756   &         8078   &      UGC 1601      \\
L117O &     0228454--103047   &         9431   &      NGC 948       \\
L120N &     0232053--112516   &                &                         \\
(L125O) &     0235204+405522   &         9831   &        NGC 980           \\
L137O &     0242460--212802   &        10271   &        ESO 546-G11 \\
L138O &     0243380--315641   &        10326   &        ESO 416-G12 \\
L144P &     0251205--304655   &        10831   &                       \\
L1570 &     0303243--153725   &        11503   &        NGC 1189       \\ 
% L161O &     0306290-094332   &        11656   &        IC 1880          \\
L169O &     0313315--151526   &        12008   &        MCG -03-09-010 \\
L170O &     0314054--214627   &        12034   &        NGC 1258       \\
L181O &     0322416--041118   &        12650   &        NGC 1314       \\
L182O &     0322558--111207   &        12664   &	       MCG -02-09-036   \\
L184O &     0323483+403348   &        12702   &	       UGC 2708        \\ 
(L191O) &     0330358--175630   &        13029   &        ESO 548-G28 \\
(L192O) &     0332576--210521   &        13150   &        ESO 548-G34 \\
L198O &     0336173--253616   &        13304   &        ESO 482-G11 \\
L203O &     0340415--223904   &        13532   &        ESO 482-G31 \\
L204O &     0340571--214249   &        13543   &        NGC 1414        \\
L211O &     0346556--114820   &       961488   &        FGC 0452        \\
L214O &     0350397--251646   &        13952   &        ESO 482-G47  \\
L215O &     0350433--025141   &        13951   &        MCG -01-10-041  \\
L219O &     0353180--102645   &        14037   &        MCG -02-10-018  \\
L220O &     0355047--061316   &        14100   &        MCG -01-10-047  \\
L223O &     0400416--304951   &        14271   &        ESO 419-G13  \\
L225O &     0409253--040927   &        14571   &        MCG -01-11-003  \\
L226O &     0410502--295535   &        14607   &        ESO 420-G8  \\
L237O &     0429408--272430   &        15292   &        NGC 1592        \\
L243O &     0437498--122635   &        15688   &        MCG -02-12-048  \\
L244O &     0440148--241907   &        15780   &        ESO 485-G6  \\
L252O &     0446072--020438   &        15958   &        NGC 1657        \\
L255O &     0451183--055738   &        16163   &        MCG -01-13-021  \\
L256O &     0455154--120927   &        16329   &        MCG -02-13-023  \\
L260O &     0500455--295129   &        16543   &        ESO 422-G20  \\
L261O &     0501015--085726   &        16553   &        MCG -02-13-036  \\
(L270O) &     0510143--292359   &        16854   &        ESO 422-G40   \\
L272O &     0515387--224232   &        16990   &        ESO 486-G40  \\
F16O  &     0527059--204041   &        17302   &        ESO 553-G46  \\
(F17O)  &     0527012--213326   &        17301   &        ESO 553-G45  \\
L289O &     0558023--125546   &       148136   &        NPM1G -12.0210    \\
L296P &     0609212--140823   &       928447   &                         \\
L297O &     0613188+530644   &        18651   &        UGC 3421        \\
(F18N)  &     0623041--350604   &                &                        \\ %ok
L301O &     0623256--160943   &        18930   &        MCG -03-17-004   \\
L302O &     0624392--223549   &        18983   &        ESO 489-G50   \\
L303O &     0626230--314736   &        19047   &        ESO 426-G9   \\
L304N &     0627010--123153   &                &                         \\
L308O &     0643196--350925   &        19492   &        ESO 366-G11   \\
(F20O)  &     0718229+522156   &        20622   &        CGCG 261-043     \\
L333O &     0806112--031658   &        22748   &        CGCG 003-009     \\
L336O &     0819021+211122   &        23319   &	       UGC 4329        \\  
L345O &     0832574--225403   &        23977   &        ESO 495-G17   \\
L350P &     0839329--082901   &      1003139   &                         \\
\vspace{-2 mm} \\
\hline
\vspace{-2 mm} \\
% \multicolumn{ 6}{l}{Note: } \\
\end{tabular}
}
\normalsize
\end{table} 

% --------------- Table 3a.2 --------------------------------------------
%
\begin{table}
\centering
\bigskip
{\scriptsize
\begin{tabular}{llrl}
\multicolumn{4}{l}{\footnotesize {\bf Table 3a.2.} Detected objects}\\
\multicolumn{4}{l}{\footnotesize \,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,  
                                      -- identifications and coordinates - {\it continued} }\\
\smallskip \\
\hline
\vspace{-2 mm} \\
Number & 2MASS & PGC & others  \\ 
& hhmmss.s+ddmmss &  &  \\  
 & (J2000.0) &  &  \\ 
\vspace{-2 mm} \\
\hline
\vspace{-2 mm} \\
L352O &     0843157--203945   &        24489   &        ESO 563-G16   \\
L358O &     0856563--203138   &        25141   &        ESO 563-G34   \\
L360O &     0900144+354352   &        25281   &	       NGC 2719         \\   
L364O &     0904337+451730   &        25472   &        UGC 4753        \\
L371O &     0917317+415932   &        26238   &        NGC 2799         \\
L376O &     0923370--102610   &        26609   &        NGC 2863       \\                                  
L378O &     0927073+423416   &        26802   &        CGCG 210-009     \\
(F26O)  &     0943288--052156   &        27825   &        MCG -01-25-033  \\ %ok
L392O &     0945031--042947   &        90940   &        FGC 936           \\ 
L393O &     0949571--120548   &        28278   &        MCG -02-25-019   \\
L401P &     1010413--074003   &      1015078   &                         \\
L403O &     1014436--204836   &        29894   &        ESO 567-G28   \\
L410O &     1023459+123349   &        30463   &	       NGC 3230         \\
L416O &     1028024--231522   &        30800   &        ESO 500-G44   \\
L418O &     1031450+464018   &        31083   &        UGC 5714        \\
L428O &     1043353--100923   &        31978   &        MCG -02-28-002   \\                              
L430O &     1046572+595452   &        32204   &        UGC 5879        \\
L436O &     1055232--073912   &        32817   &        MCG -01-28-006  \\                              
L445O &     1109530--234350   &        33860   &	       IC 2627           \\
L447O &     1117402+380309   &        34497   &	       UGC 6307         \\  
L4550 &     1128100+165531   &        35292   &        NGC 3691       \\    
(F30O)  &     1131115+514154   &        35506   &        UGC 6505      \\%ok
L459O &     1137500+475255   &        36008   &        NGC 3769A       \\                              
L460O &     1138215--162630   &        36049   &        MCG -03-30-004   \\                              
(F31O)  &     1142275--074626   &        36353   &        MCG -01-30-025  \\
L468O &     1143297--122422   &        36422   &        MCG -02-30-025   \\                              
L474O &     1152308--035225   &        37196   &        IC 2969       \\                              
L479P &     1155252--101703   &       170181   &                       \\                              
L481O &     1156249--121000   &        37518   &        MCG -02-31-002    \\                              
L486O &     1200190+503910   &        37832   &        UGC 6992        \\                              
L487O &     1201107--011750   &        37914   &        UGC 7000           \\                              
L497O &     1212205+291240   &        38897   &        NGC 4173       \\                              
L502P &     1216418--251505   &       781011   &                        \\                              
L512O &     1222290--043904   &        40092   &	       IC 784        \\    
L535P &     1244398--052619   &      1044733   &                	 \\
L541O &     1246148--132141   &        43071   &        MCG -02-33-006   \\
L546O &     1249423--043447   &        43385   &        NGC 4678         \\
L548O &     1250345--093111   &        43465   &        MCG -01-33-022   \\
L549P &     1251090--035539   &       158144   &                         \\
L552O &     1253365--120104   &        43800   &        MCG -02-33-043   \\
L560O &     1308377+540428   &        45561   &        UGC 8231        \\
L561P &     1309167--165311   &       892101   &                        \\                              
L565O &     1312520+403237   &        45889   &        CGCG 217-018     \\
L568O &     1316132+360446   &        46189   &        UGC 8341          \\                              
L569O &     1316562--163534   &        46256   &        MCG -03-34-040     \\                              
L572O &     1321499--131230   &        46664   &	       NGC 5105          \\  
L582O &     1332473+415155   &        47679   &        NGC 5214A        \\
L586O &     1337410--150615   &        48144   &        MCG -02-35-009    \\                              
(F38O)  &     1343301+432747   &        48621   &        UGC 8688          \\
L597O &     1349077--280016   &        49031   &        ESO 445-G48       \\                              
L598O &     1351472+505843   &        49215   &        IC 0951            \\
(F39N)  &     1352370--304134   &                &                            \\ %ok
% L602P &     1353346--270121   &       760834   &                           \\
L606P &     1358022--341310   &        89802   &                           \\
(F40O)  &     1405000--145111   &        50209   &        MCG -02-36-013     \\
L614O &     1406396--311249   &        50329   &        ESO 446-G9     \\
L615O &     1407054--311243   &        50360   &        ESO 446-G12     \\
L633O &     1430313+404929   &        51839   &        UGC 9337          \\
L634O &     1433205+261229   &        52012   &	       KUG 1431+264           \\    
L639O &     1443558--182902   &        52612   &        ESO 580-G14       \\                              
L640N &     1445115--344405   &                &                          \\       
(F44N)  &     1445157--000935   &                &                          \\
L641O &     1446510--315546   &        52775   &        ESO 447-G35     \\
L643O &     1447561--141658   &        52853   &        MCG -02-38-015    \\         
L647O &     1456333--243007   &        53412   &        ESO 513-G9     \\
L648O &     1502261--254847   &        53700   &        ESO 513-G14     \\
L654P &     1520526--285913   &       160462   &                           \\
L656O &     1526429+462639   &        55112   &        MCG +08-28-032     \\           
L661N &     1540507--342101   &                &                           \\                    
(L668O) &     1602345--254823   &        56802   &        ESO 516-G2     \\
L670O &     1603469--224417   &        56889   &        ESO 516-G5   \\           
L688O &     1650234+555018   &        59093   &        UGC 10589          \\            
L692N &     1653219--161713   &                &                          \\                    
L705O &     1719223+490202   &        60073   &        VV 010b            \\
\vspace{-2 mm} \\
\hline
\vspace{-2 mm} \\
% \multicolumn{ 6}{l}{Note: } \\
\end{tabular}
}
\normalsize
\end{table}

% --------------- Table 3a.3 --------------------------------------------
%
\begin{table}
\centering
\bigskip
{\scriptsize
\begin{tabular}{llrl}
\multicolumn{4}{l}{\footnotesize {\bf Table 3a.3.} Detected objects}\\
\multicolumn{4}{l}{\footnotesize \,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,  
                                      -- identifications and coordinates - {\it continued} }\\
\smallskip \\
\hline
\vspace{-2 mm} \\
Number & 2MASS & PGC & others  \\ 
& hhmmss.s+ddmmss &  &  \\  
 & (J2000.0) &  &  \\ 
\vspace{-2 mm} \\
\hline
\vspace{-2 mm} \\
L722O &     1842201+460618   &        62282   &        CGCG 255-010       \\				  
L726O &     1900033+432620   &        62661   &        CGCG 229-012       \\				  
L727O &     1907080+414449   &        62784   &        CGCG 229-017       \\				  
(L734O) &     1933188--330857   &        63352   &        ESO 398-G8     \\                              
L735O &     1937276--172718   &        63425   &        ESO 594-G8     \\
L736O &     1940424--221613   &        63511   &        ESO 594-G11     \\
L738O &     1948132--233029   &        63678   &        ESO 526-G6     \\
L740O &     1957362--001406   &        63868   &        CGCG 372-002       \\
L745O &     2017027--120651   &        64414   &        MCG -02-51-007     \\
L746O &     2018231--272726   &        64448   &        ESO 462-G7     \\
L752O &     2042431--024601   &        91678   &        FGC 2286           \\
L755O &     2048122--035221   &        65413   &        MCG -01-53-009    \\  
L758O &     2055067--310530   &        65707   &        ESO 463-IG34    \\
L765O &     2136162--224404   &        92680   &        FGCE 1622          \\
L766O &     2145578--344857   &        67310   &        ESO 403-G23     \\
L767O &     2158057--075042   &       140989   &        GSC 5802 00065     \\
(F54N)  &     2158162--030328   &                &                         \\ 
L777P &     2216009--095612   &       984498   &                           \\
L780O &     2219384--251956   &        68576   &        ESO 533-G13     \\
L781O &     2221508+425704   &        68645   &        UGC 11999          \\
L783O &     2223055--285716   &        68718   &        NGC 7259            \\                              
(F56O)  &     2238204--130808   &        69381   &        MCG -02-57-026     \\
L788O &     2229599--050657   &        68996   &	       IC 1447          \\ 
L794O &     2244347--225930   &        69635   &        ESO 534-G21     \\
L833O &     2356097--272800   &        72933   &        ESO 471-G44     \\
\vspace{-2 mm} \\                                                                                                                                                                                       
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
 \multicolumn{ 4}{l}{{\bf Note:} No: Source names in brackets are not found in later}\\
 \multicolumn{ 4}{l}{versions of the public 2MASS database (see Sect. 2.}\\ 
\end{tabular}
}
\normalsize
\end{table} 

 % Tab 3a.1 - 3a.3  dets, idents
  
% --------------- Table 3b.1 --------------------------------------------
%
\begin{sidewaystable}
\centering
\bigskip
{\scriptsize
\begin{tabular}{lrrrrrrrrlrrrrrrrrrrrrr}
\multicolumn{23}{l}{\footnotesize {\bf Table 3b.1.} Detected objects -- basic data}\\
\smallskip \\
\hline
\vspace{-2 mm} \\
No & $K_{20}$ & $J-K$ & $\mu_{K5}$ & $b/a$ & $r_{K_{20}}$ & $B_{T_{c}}$ & $D_{25}$ & $\mu_{B_{25}}$ & $T$ & rms & 
 $I_{HI}$ & $V_{HI}$  & $\sigma_{V_{HI}}$ & $V_{opt}$ & $W_{50}$ & $W_{20}$ & $D$ & \MHI\  & \LK\ & \LB\ &  \MHILKfr\ &  \MHILBfr\  \\
 & &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & [log]  & [log]  & [log]  &  &  \\
    & mag & mag  & $\frac{mag}{''^2}$  &  & $''$ & mag & $'$ & $\frac{mag}{''^2}$ &   & mJy & 
 \JYKMS\ & \KMS\ & \KMS\ & \KMS\ & \KMS\ & \KMS\ & Mpc & \Msun\ & \LsunK\ & \LsunB\  & \multicolumn{2}{c}{solar units} \\ 
\vspace{-2 mm} \\
\hline
\vspace{-2 mm} \\
L6O   &    9.91 &    0.47 &   18.87 &   0.93 & 48.4 & 11.01 &   7.46 &   24.18 &   SBd   &     2.0 &  66.2 &   467  & 0.2 &  	       &     156  &    176 &     4.3 &   8.47 &   8.64 &  9.05 &   0.67 &  0.26\\
L8O   &   11.56 &    0.73 &   18.36 &   0.57 & 26.8 & 13.92 &   1.07 &   22.94 &    SBc   &     3.6 &   3.9 &  6111  & 9 &     6108        &   190  &    219 &  80.4 &   9.77 &  10.52 &  10.43 &   0.18 &   0.22\\
L9O   &   11.52 &    0.81 &   18.75 &   0.58 & 20.2 & 13.60 &   1.52 &   23.36 &    Sab   &     1.5 &   2.8 & 3709   & 4 &     3725        &   283  &    298 &  50.6 &   9.23 &  10.13 &  10.16 &   0.12 &   0.12\\
L17O  &   12.14 &    0.63 &   18.35 &   0.62 & 21.6 & 14.19 &   0.90 &   22.81 &    Sc    &     2.7 &   3.2 &  7264  & 7 &     7242        &   276  &    294 &  98.2 &   9.86 &  10.46 &  10.50 &   0.25 &   0.23\\
(F2O)   &   13.35 &    0.81 &   19.35 &   0.62 & 14.9 & 14.59 &   0.99 &   23.48 &    Sbc   &     2.4 &   3.6 & 3550   & 4 &  	       &     120  &    141 &  47.1 &   9.27 &  9.34  & 	9.70 &   0.85 &   0.37\\
L29O  &   12.70 &    0.63 &   18.87 &   0.45 & 39.0 & 14.82 &   0.92 &   23.45 &    Sc    &     2.7 &   2.7 &  9572  & 6 &     9618        &   187:  &    213: & 125.8 &  10.00 &  10.45 &  10.46 &   0.36 &   0.35\\
L39O  &   11.76 &    0.57 &   18.13 &   0.78 & 21.2 & 14.57 &   1.10 &   23.74 &    Scd   &     2.1 &   1.3 &  5198  & 8 &     5141        &   181  &    190 &  69.8 &   9.17 &  10.32 &  10.05 &   0.07 &   0.13\\
L45O  &   12.38 &    0.71 &   18.62 &   0.30 & 23.4 & 13.83 &   1.33 &   23.27 &    Sc    &     1.7 &   4.3 &  5731  & 10 &     5693        &   283  &    360 &  75.1 &   9.76 &  10.13 &  10.41 &   0.42 &   0.22\\
L52O  &   11.54 &    0.59 &   18.29 &   0.61 & 31.6 & 14.03 &   1.18 &   23.28 &    SBc   &     3.0 &   3.4 &  6048  & 4 &  	       &      87  &    102 &  82.4 &   9.74 &  10.55 & 	10.41 &   0.15 &  0.21 \\
L53O  &   12.18 &    0.84 &   18.24 &   0.19 & 26.8 & 14.98 &   1.00 &   24.26 &    Sd    &     3.2 &   2.5 &  5334  & 5 &     5354        &   289  &    299 &  72.5 &   9.49 &  10.18 & 	9.92 &   0.20 &   0.37\\
L57O  &   13.03 &    0.88 &   19.04 &   0.16 & 22.8 & 14.49 &   1.38 &   23.92 &    Scd   &     3.4 &   2.4 &  5240  & 9 &     5218        &   266  &    276 &  69.1 &   9.43 &   9.80 &  10.07 &   0.43 &   0.23\\
L59O  &   12.24 &    0.58 &   18.09 &   0.30 & 23.0 & 14.76 &   1.20 &   23.85 &    Sbc   &     5.5 &   7.0 & 14251  & 8 &  	       &     164  &    205 & 189.6 &  10.77 &  10.99 &  10.84 &   0.61 &   0.85\\
L61O  &   13.01 &    0.67 &   18.79 &   0.23 & 20.6 & 14.02 &   1.19 &   23.06 &    Sc    &     1.8 &   2.7 &  5974  & 9 &  	       &     254  &    288 &  81.2 &   9.62 &   9.95 &  10.40 &   0.47 &   0.17\\
L62O  &   12.38 &    0.64 &   18.21 &   0.24 & 21.2 & 14.88 &   1.02 &   23.65 &    Sb    &     2.5 &   3.9 &  5751  & 8 &     5835        &   250  &    290 &  76.8 &   9.73 &  10.15 &  10.01 &   0.38 &   0.53\\
L70O  &   12.23 &    0.63 &   18.41 &   0.36 & 25.2 & 13.68 &   1.52 &   23.32 &   SBbc   &     2.7 &  13.2 &  3914  & 7 &     4081        &   508  &    594 &  51.9 &   9.92 &   9.87 &  10.15 &   1.13 &   0.59\\
L78O  &   11.41 &    0.60 &   18.27 &   0.78 & 22.8 & 14.12 &   1.11 &   23.13 &    Sm    &     2.1 &   1.2 &  1914  & 8 &     1952        &   113  &    128 &  23.7 &   8.20 &   9.52 & 	9.29 &   0.05 &   0.08\\
L84O  &   11.90 &    0.73 &   18.03 &   0.29 & 26.4 & 13.98 &   1.20 &   23.12 &    Sd    &     1.7 &   3.3 &  4787  & 6 &     4741        &   271  &    292 &  61.5 &   9.47 &  10.15 &  10.18 &   0.21 &   0.19\\
L86O  &   12.10 &    0.62 &   18.09 &   0.55 & 20.6 & 14.24 &   1.03 &    23.14 &    Irr   &     1.5 &   3.3 &  4977  & 8 &     5342        &   270  &    339 &  66.2 &   9.53 &  10.14 &  10.14 &   0.25 &   0.25\\
L87O  &   11.93 &    0.65 &   18.17 &   0.63 & 23.4 & 14.01 &   1.07 &   22.99 &    Sb    &     2.8 &   1.7 &  4517  & 18 &     4584        &   120  &    200 &  59.1 &   9.15 &  10.10 &  10.13 &   0.11 &   0.10\\
L91O  &   12.10 &    0.66 &   18.15 &   0.40 & 21.8 & 14.01 &   1.07 &   22.93 &    Sbc   &     2.2 &   2.5 &  2405  & 12 &     2474        &    90  &    200 &  32.3 &   8.79 &   9.51 & 9.61 &   0.19 &   0.15\\
L93O  &   11.50 &    0.62 &   18.23 &   0.82 & 23.6 & 13.88 &   1.25 &   23.22 &    Sc    &     3.1 &   3.6 &  4714  & 7 &     4719        &   174  &    203 &  60.2 &   9.49 &  10.29 &  10.20 &   0.16 &   0.19\\
L99O  &   12.25 &    0.63 &   18.24 &   0.25 & 23.6 & 14.57 &   1.22 &   23.95 &   SBbc   &     7.1 &   5.7 &  5567  &  19 &     5605        &   225  &  290      &  73.2 &   9.86 &  10.16 &  10.09 &   0.50 &   0.58\\
L117O &   11.95 &    0.60 &   18.09 &   0.52 & 22.4 & 14.10 &   1.24 &   23.42 &    SBc   &     2.8 &   2.7 &  4755  & 7 &     4511        &   165  &    182 &  62.9 &   9.40 &  10.15 &  10.15 &   0.18 &   0.18\\
L120N &   12.16 &    0.71 &   18.08 &   0.20 & 21.6 &       &        &         &          &     1.8 &   2.3 &  4902  & 10 &  	         &   238  &      275 &  66.4 &   9.38 &  10.11 & 	     &   0.18 &     \\
(L125O) &   10.46 &    0.71 &   18.55 &   0.59 & 40.0 & 13.90 &   1.69 &   24.10 &   S0     &     1.3 &   4.0 &  5733  & 4 & 		         &   582  &      593 &  75.2 &   9.73 &  10.90 & 10.38     &   0.07 &  0.22 \\
L137O &   12.35 &    0.72 &   18.57 &   0.60 & 24.8 & 14.47 &   1.04 &   23.47 &   SBc   &     2.5 &   4.5 &  4572  & 2 &     4609        &    61  &     81 &  60.0 &   9.58 &   9.95 & 9.96 &   0.43 &   0.43\\
L138O &   11.79 &    0.48 &   18.12 &   0.69 & 21.6 & 13.62 &   1.67 &   23.48 &    SBc   &     5.0 &   5.4 &  4983  & 8 &     4745        &   276  &    294 &  68.6 &   9.78 &  10.29 &  10.42 &   0.31 &   0.23\\
L144P &   12.06 &    0.72 &   18.14 &   0.64 & 20.2 & 15.04 &   0.79 &   23.37 &   SBab   &     3.1 &  10.4 &  8511  & 6 &     7031        &   235  &    295 & 115.9 &  10.52 &  10.64 &  10.31 &   0.76 &   1.63\\
L157O &   12.22 &    0.69 &   18.35 &   0.82 & 28.2 & 14.10 &   1.29 &   23.59 &    SBd   &     2.1 &   9.2 &  2544  & 1 &     2728        &   130  &    147 &  50.3 &   9.40 &   9.51 & 	9.61 &   0.78 &   0.61\\
L169O &   11.66 &    0.61 &   18.05 &   0.82 & 20.4 & 14.55 &   0.77 &   22.95 &    SBc   &     2.7 &   1.0 &  9410  & 7 &     9476        &    56  &     75 & 125.4 &   9.57 &  10.86 &  10.57 &   0.05 &   0.10\\
L170O &   11.53 &    0.54 &   18.24 &   0.68 & 29.8 & 13.51 &   1.23 &   22.84 &    SBc   &     3.8 &   4.6 &  1501  & 9 &     1478        &   151  &    206 &  17.9 &   8.54 &   9.22 &  9.29 &   0.21 &   0.18\\
L181O &   11.16 &    0.93 &   19.18 &   0.63 & 26.4 & 14.52 &   1.50 &   24.28 &    Scd   &     1.2 &   9.3 &  3932  & 1 &     3867        &   142  &    158 &  55.4 &   9.83 &  10.36 & 	9.87 &   0.30 &   0.91\\
L182O &   12.15 &    0.76 &   19.70 &   0.22 & 38.9 & 13.85 &  2.23  &   24.72 &   SBcd   &     1.5 &  15.2 &  2801  & 1 &  	     &   215  &      239 &  39.0 &   9.74 &   9.65 &	9.83 &   1.20 &	0.80\\
L184O &   12.58 &    0.81 &   19.36 &   0.38 & 23.0 & 14.25 &  1.13  &   24.14 &    S0    &     1.9 &   6.5 &  8523  & 4 &  	     &   290  &      322 & 115.6 &  10.31 &  10.43 &	10.62 &   0.77 & 0.49\\
(L191O) &   11.28 &    0.71 &   18.22 &   0.77 & 30.6 & 13.82 &   1.31 &   23.28 &   S0-a   &     2.4 &   1.9 &  1504  & 11 &     1502        &   190  &    219 &  19.9 &   8.25 &   9.42 & 	9.26 &   0.07 &   0.10\\
(L192O) &   12.26 &    0.59 &   18.66 &   0.58 & 29.8 & 14.27 &   1.15 &   23.43 &    SBc   &     2.5 &   1.9 &  1665  & 6 &     1744        &    70  &     96 &  24.3 &   8.42 &   9.20 & 	9.26 &   0.17 &   0.15\\
L198O &   11.91 &    0.78 &   18.54 &   0.48 & 29.4 & 13.88 &   1.42 &   23.35 &    Sbc   &     2.0 &   1.2 &  1595  & 5 &     1591        &   136 &    144 &  20.4 &   8.07 &   9.19 & 	9.26 &   0.08 &   0.06\\
\vspace{-2 mm} \\			
\hline															     
% \multicolumn{ 23}{l}{Note: } \\											     
\end{tabular}
}
\normalsize
\end{sidewaystable}

% --------------- Table 3b.2 --------------------------------------------
\begin{sidewaystable}
\centering
\bigskip
{\scriptsize
\begin{tabular}{lrrrrrrrrlrrrrrrrrrrrrr}
\multicolumn{23}{l}{\footnotesize {\bf Table 3b.2.} Detected objects -- basic data - {\it continued} }\\
\smallskip \\
\hline
\vspace{-2 mm} \\
No & $K_{20}$ & $J-K$ & $\mu_{K5}$ & $b/a$ & $r_{K_{20}}$ & $B_{T_{c}}$ & $D_{25}$ & $\mu_{B_{25}}$ & $T$ & rms & 
 $I_{HI}$ & $V_{HI}$  & $\sigma_{V_{HI}}$ & $V_{opt}$ & $W_{50}$ & $W_{20}$ & $D$ & \MHI\  & \LK\ & \LB\ &  \MHILKfr\ &  \MHILBfr\  \\
 & &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & [log]  & [log]  & [log]  &  &  \\
    & mag & mag  & $\frac{mag}{''^2}$  &  & $''$ & mag & $'$ & $\frac{mag}{''^2}$ &   & mJy & 
 \JYKMS\ & \KMS\ & \KMS\ & \KMS\ & \KMS\ & \KMS\ & Mpc & \Msun\ & \LsunK\ & \LsunB\  & \multicolumn{2}{c}{solar units} \\ 
\vspace{-2 mm} \\
\hline
\vspace{-2 mm} \\
L203O &   12.21 &    0.65 &   18.30 &   0.69 & 20.4 & 15.14 &   0.87 &   23.68 &   E-S0   &     1.5 &   0.7 &  1683 & 9 &    1621     &    60 &    93 &  23.1 &   7.94 &   9.18 &   8.86 &   0.06 &   0.12\\
L204O &   12.19 &    0.59 &   18.41 &   0.28 & 21.4 & 13.44 &   1.60 &   23.17 &   SBbc   &     3.1 &   3.0 &  1697  & 5  & 	1586	     & 146    &  162   &  23.9 &   8.61 &   9.21 &   9.57 &   0.25 & 	0.11\\
L211O &   12.54 &    0.74 &   18.39 &   0.20 & 22.2 & 14.83 &   1.02 &   23.52 &   Sc     &     2.3 &   6.9 &  4219  & 3 &                            & 273     &  291   &  55.5 &   9.70 &   9.81 & 9.75 &   0.78 & 0.89 \\
L214O &   11.01 &    0.63 &   18.17 &   0.81 & 31.8 & 13.98 &   1.35 &   23.44 &    SBc   &     2.3 &   4.6 &  4100  & 5 & 	 4083	     & 155    &  205   &  56.7 &   9.54 &  10.44 &  10.11 &   0.13 & 	0.27\\
L215O &   11.19 &    0.69 &   18.22 &   0.88 & 24.8 & 13.98 &   0.97 &   23.30 &    Sd    &     2.4 &   3.1 &  3715  & 6 & 		     & 130    &  167   &  48.4 &   9.23 &  10.23 &   9.97 &   0.10 & 	0.18\\
L219O &   12.46 &    0.63 &   18.66 &   0.46 & 23.8 & 14.43 &   1.15 &   23.56 &    SBc   &     2.6 &   2.2 &  2552  & 6 & 	 2480	     & 188    &  200   &  32.8 &   8.75 &   9.38 &   9.45 &   0.23 & 	0.20\\
L220O &   12.17 &    0.68 &   18.44 &   0.60 & 21.6 & 14.12 &   1.27 &   23.72 &    Sd    &     1.2 &   4.6 &  4917  & 3 & 		     & 235    &  260   &  63.7 &   9.64 &  10.07 &  10.15 &   0.37 & 	0.31\\
L223O &   12.36 &    0.55 &   18.41 &   0.42 & 22.2 & 14.36 &   1.41 &   23.82 &   S0-a   &     2.7 &   4.8 &  1490  & 4 &  &  79    &  130   &  19.9 &   8.65 &   8.99 &  9.05  &   0.46 & 0.40 \\
L225O &   12.05 &    0.68 &   18.04 &   0.36 & 20.8 & 14.96 &   1.02 &   24.10 &          &     1.4 &   3.2 &  8254  & 5 & 		     & 298    &  321   & 113.7 &   9.99 &  10.62 &  10.32 &   0.23 & 	0.47\\
L226O &   11.43 &    0.68 &   18.12 &   0.65 & 24.2 & 13.97 &   1.29 &   23.34 &   SBbc   &     2.5 &   2.6 &  5639  & 6 & 	 5608	     & 158    &  177   &  74.1 &   9.53 &  10.50 &  10.34 &   0.11 & 	0.15\\
L237O &   12.03 &    0.58 &   18.29 &   0.49 & 21.2 & 13.80 &   1.15 &   22.94 &    Irr   &     2.6 &   3.8 &   944  & 3 & 	  920	     &  55    &   91   &  12.1 &   8.12 &   8.69 &   8.84 &   0.27 & 	0.19\\
L243O &   12.36 &    0.54 &   18.49 &   0.60 & 20.6 & 14.63 &   0.80 &   23.17 &          &     2.3 &   1.9 &  4445  & 7 & 		     & 154    &  171   &  56.8 &   9.16 &   9.90 &   9.85 &   0.18 & 	0.20\\
L244O &   12.07 &    0.61 &   18.30 &   0.44 & 22.2 & 14.24 &   1.09 &   23.38 &    SBc   &     2.4 &   3.3 &  4449  & 4 & 	 4422	     & 135    &  156   &  58.7 &   9.43 &  10.04 &  10.03 &   0.24 & 	0.25\\
L252O &   11.95 &    0.70 &   18.02 &   0.64 & 22.6 & 14.37 &   1.19 &   23.62 &   SBbc   &     1.6 &   5.9 &  4304  & 2 & 	 4300	     & 228    &  244   &  60.3 &   9.70 &  10.11 &  10.00 &   0.39 & 	0.50\\
L255O &   12.61 &    0.82 &   18.64 &   0.26 & 23.6 & 13.82 &   1.48 &   23.52 &    Sc    &     1.7 &   4.5 &  4187  &  2& 		     & 250    &  262   &  55.5 &   9.51 &   9.78 &  10.15 &   0.55 & 	0.23\\
L256O &   11.19 &    0.66 &   18.22 &   0.61 & 33.1 & 13.51 &   1.43 &   23.92 &    SBc   &     2.4 &   4.4 &  4865  & 4 & 	17880	     & 227    &  246   &  63.3 &   9.62 &  10.46 &  10.39 &   0.14 & 	0.17\\
L260O &   11.60 &    0.56 &   18.19 &   0.76 & 20.2 & 14.04 &   1.05 &   22.94 &    Sc    &     2.0 &   1.6 &  6239  & 5 & 		     &  92    &  110   &  84.2 &   9.43 &  10.54 &  10.43 &   0.08 & 	0.10\\
L261O &   11.97 &    0.64 &   18.13 &   0.43 & 24.6 & 13.77 &   1.23 &   23.72 &    Sd    &     4.7 &  10.8 &  3337  & 5 & 	 3315	     & 173    &  203   &  41.6 &   9.64 &   9.78 &   9.92 &   0.73 & 	0.53\\
(L270O) &   11.76 &    1.48 &   18.10 &   0.47 & 24.8 &  13.56 & 1.48   &   23.16 &    SBc  &     2.4 &   7.0 &  6974  & 4 & 		     & 405    &  426   &  94.3 &  10.17 &  10.58 & 10.72   &   0.39	     & 0.28\\
L272O &   11.84 &    0.61 &   18.17 &   0.54 & 21.8 & 13.66 &   1.18 &   22.89 &   SBbc   &     5.2 &   8.2 &  5798  & -- & 	 5779	     & 264    &   ---  &  75.2 &  10.04 &  10.35 &  10.48 &   0.49 & 	0.36\\
F16O  &   13.06 &    0.72 &   19.02 &   0.52 & 15.6 & 14.00 &   1.17 &   23.17 &    Sb    &     2.1 &   3.6 &   543  & 10 &  		     &  72    &  104   &   6.9 &   7.60 &  7.78 &   8.26 &   0.66 & 	0.22\\
(F17O)  &   12.84 &    0.72 &   18.58 &   0.46 & 15.1 & 14.01 &   1.00 &   22.90 &    Sbc   &     1.0 &   1.1 &  1616  & 2 & 	 	     &  76    &  121   &  23.3 &   8.15 &  9.13 &   9.32 &   0.10 & 	0.07\\
L289O &   12.47 &    0.63 &   18.24 &   0.44 & 21.2 & 13.64 &        &         &          &     2.3 &   3.7 &   912  & 3 & 	  878	     &  94    &  120   &  10.4 &   7.98 &   8.38 &   8.77 &   0.39 & 	0.16\\
L296P &   12.74 &    0.76 &   18.83 &   0.39 & 21.4 & 15.94 &   0.49 &   24.13 &          &     2.5 &   2.4 &  6482  & 11 &                              & 262    &  297   &  83.8 &   9.60 &  10.08 & 9.66  &   0.33 & 0.86  \\
L297O &   12.60 &    0.99 &   18.27 &   0.20 & 21.2 &       &   0.93 &         &    Scd   &     4.3 &   4.1 &  9055  & 6 &                                   & 320    &  333   & 123.6 &  10.17 &  10.48 &    &   0.49 & \\
(F18N)  &   13.04 &    0.74 &   18.84 &   0.48 & 13.8 &       &        &         &          &     1.8 &   1.2 &  4950  & 7 & 		     &  83    &  105   &  66.4 &   9.10 &   9.76 & 	   &   0.22 & 	  \\
L301O &   11.80 &    0.77 &   18.23 &   0.74 & 22.8 & 13.45 &   1.31 &   23.66 &    Sd    &     2.7 &  22.0 &  2821  & 2 & 		     & 215    &  254   &  35.4 &   9.81 &   9.71 &   9.91 &   1.27 & 	0.80\\
L302O &   12.80 &    0.85 &   18.53 &   0.16 & 25.0 & 15.47 &   1.45 &   25.19 &   S0-a   &     2.9 &   9.8 &  2715  & 4 & 	 2892	     & 303    &  350   &  39.2 &   9.55 &   9.40 &   9.19 &   1.42 & 	2.29\\
L303O &   11.65 &    0.63 &   18.13 &   0.53 & 26.6 & 14.01 &   1.21 &   23.35 &    SBc   &     2.6 &   5.2 &  6821  & 5  & 		     & 236    &  255   &  93.5 &  10.03 &  10.62 &  10.53 &   0.26 & 	0.32\\
L304N &   11.44 &    0.94 &   18.24 &   0.12 & 48.3 &       &        &         &          &     2.7 &   5.0 &  2914  & 3 & 		     & 281    &  293   &  38.6 &   9.24 &   9.93 & 	     &    0.21  	& \\
L308O &   11.80 &    0.61 &   18.12 &   0.37 & 25.2 & 14.34 &   0.96 &   23.37 &   S0-a   &     1.9 &   2.5 &  8544  & 8 & 		     & 267    &  287   & 115.7 &   9.90 &  10.74 &  10.58 &   0.14 & 	0.21\\
(F20O)  &   12.69 &    0.91 &   19.35 &   0.44 & 21.9 & 15.36 &   0.86 &   24.11 &          &     2.4 &   3.1 &  5617  & 7 & 	 5601	     & 106    &  155   &  78.1 &   9.65 &  10.04 &   9.83 &   0.41 & 	0.66\\
L333O &   12.35 &    0.68 &   18.69 &   0.49 & 30.4 & 14.17 &   0.95 &   22.90 &    Sd    &     2.6 &   3.3 &  1348  & 5 & 	 1335	     &  64    &   97   &  19.5 &   8.47 &   8.97 &   9.10 &   0.31 & 	0.23\\
L336O &   12.96 &    0.66 &   19.08 &   0.32 & 29.7 &  13.95 &  1.69  &   24.06 &    Sc   &     1.8 &   6.8 &  4096  & 4 & 		     & 218    &  258   &  51.5 &   9.63 &   9.57 & 10.03  &   1.14	     & 0.39\\
L345O &   12.09 &    0.54 &   18.49 &   0.39 & 21.8 & 13.68 &   1.46 &   23.53 &    Sb    &     1.6 &   3.2 &  1476  & 5 & 		     & 201    &  233   &  18.2 &   8.40 &   9.02 &   9.24 &   0.24 & 	0.14\\
\vspace{-2 mm} \\			
\hline															     			       
% \multicolumn{ 23}{l}{Note: } \\
\end{tabular}
}
\normalsize
\end{sidewaystable}

% --------------- Table 3b.3 --------------------------------------------
\begin{sidewaystable}
\centering
\bigskip
{\scriptsize
\begin{tabular}{lrrrrrrrrlrrrrrrrrrrrrr}
\multicolumn{23}{l}{\footnotesize {\bf Table 3b.3.} Detected objects -- basic data - {\it continued} }\\
\smallskip \\
\hline
\vspace{-2 mm} \\
No & $K_{20}$ & $J-K$ & $\mu_{K5}$ & $b/a$ & $r_{K_{20}}$ & $B_{T_{c}}$ & $D_{25}$ & $\mu_{B_{25}}$ & $T$ & rms & 
 $I_{HI}$ & $V_{HI}$  & $\sigma_{V_{HI}}$ & $V_{opt}$ & $W_{50}$ & $W_{20}$ & $D$ & \MHI\  & \LK\ & \LB\ &  \MHILKfr\ &  \MHILBfr\  \\
 & &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & [log]  & [log]  & [log]  &  &  \\
    & mag & mag  & $\frac{mag}{''^2}$  &  & $''$ & mag & $'$ & $\frac{mag}{''^2}$ &   & mJy & 
 \JYKMS\ & \KMS\ & \KMS\ & \KMS\ & \KMS\ & \KMS\ & Mpc & \Msun\ & \LsunK\ & \LsunB\  & \multicolumn{2}{c}{solar units} \\ 
\vspace{-2 mm} \\
\hline
\vspace{-2 mm} \\
L350P &   12.79 &    0.59 &   18.48 &   0.33 & 22.2 & 15.14 &   0.93 &   23.86 &          &     1.8 &   1.5 &  4316  & 15 & 		        &  194  &  260  &  60.0 &   9.10 &   9.77 &   9.69 &   0.21 &   0.26\\
L352O &   11.51 &    0.85 &   18.85 &   0.64 & 28.8 & 12.39 &   2.25 &   23.42 &    SBm   &     2.3 &  16.4 &  1732  & 1 & 	 1603	        &  184  &  207  &  22.7 &   9.30 &   9.44 &   9.95 &   0.72 &   0.23\\
L358O &   11.93 &    0.71 &   18.04 &   0.35 & 25.4 & 13.27 &   1.22 &   23.14 &    Sab    &     4.4 &   7.7 &  2620  & 6 & 	  2558        &   96  &  159  &  31.8 &   9.26 &   9.57 &   9.89 &  0.50 &   0.24\\
L360O &   13.58 &    0.58 &   19.29 &   0.10 & 26.3 &  12.43 &  1.26  &  21.70  &   Irr  &     2.3 &   9.3 &  3077  & 4 & 		        &  211  &  262  &  42.5 &   9.60 &   9.16 & 10.48  &   2.75	    & 0.13 \\
L364O &   12.75 &    0.61 &   18.96 &   0.18 & 26.8 & 14.40 &   1.69 &   24.22 &    Scd   &     1.3 &   2.1 &  1828  & 3 & 		        &  159  &  178  &  24.7 &   8.48 &   9.01 &   9.22 &   0.29 &   0.18\\
L371O &   11.91 &    0.57 &   18.43 &   0.35 & 27.8 & 12.92 &   1.83 &   22.95 &    SBd   &     1.4 &   9.1 &  1673  & 4 & 	  1859        &  156  &  309  &  20.2 &   8.94 &   9.18 &   9.63 &   0.58 &   0.20\\
L376O &   12.01 &    0.59 &   18.56 &   0.60 & 30.6 & 12.96   &  1.05  &  21.97   &   Sm     &     3.4 &   4.2 &  1713  & 7 & 		        &   91  &  137  &  23.5 &   8.74 &   9.27 & 9.75  &   0.29	    & 0.10\\
L378O &   11.87 &    0.66 &   18.43 &   0.73 & 22.4 & 15.15 &   0.81 &   23.55 &    Sbc   &     1.9 &   1.4 &  8307  & 7 & 	  8269        &   97  &   130 & 110.9 &   9.61 &  10.68 &  10.22 &   0.09 &   0.24\\
(F26O)  &   12.97 &    0.79 &   19.19 &   0.60 & 12.8 & 13.63 &   1.35 &   23.28 &   SBcd   &     1.5 &  11.0 &  1894  & 1 & 		        &  117  &  152  &  23.6 &   9.16 &  10.23 &   9.49 &   0.08 &   0.47\\
L392O &   12.62 &    1.02 &   18.27 &   0.20 & 21.6 &       &        &         &          &     2.8 &  1.2 &  6363   & -- & 		        &  82  &  ---  &  82.6 &   9.30 &  10.12 &    &  0.15 & \\
L393O &   12.73 &    0.80 &   18.73 &   0.22 & 25.0 & 14.66  &  0.76 &  22.90 &    Sd    &     2.3 &   4.9 &  2580   & 9 &                              &  193  &  274  &  32.5 &   9.09 &   9.26 &  9.35   &   0.67 &  0.55  \\
L401P &   12.62 &    0.85 &   18.82 &   0.17 & 39.6 & 17.68 &   0.24 &   23.48 &          &     1.9 &   2.6 &  6635  & -- & 		        &  127  &   --- &  86.7 &   9.66 &  10.16 &   9.00 &   0.32 &   4.65\\
L403O &   12.40 &    0.69 &   18.32 &   0.47 & 20.2 & 14.21 &   1.20 &   23.45 &    Sbc   &     1.2 &   2.9 &  3728  & 4 & 		        &  204  &  243  &  48.9 &   9.21 &   9.75 &   9.88 &   0.29 &   0.21\\
L410O &    9.80 &    0.80 &   18.56 &   0.28 & 80.0 & 13.72 &   2.11 &  24.23   &   S0    &     2.0 &   1.7 &  3135  & 11 & 	              &  191  &  221  &  40.0 &   8.80 &  10.62 & 9.91  &   0.02    & 0.08 \\
L416O &   11.47 &    0.60 &   18.03 &   0.84 & 23.6 & 13.54 &   1.17 &   22.84 &    SBc   &     2.2 &   4.6 &  3835  & 3 & 		        &  123  &  141  &  48.4 &   9.41 &  10.12 &  10.14 &   0.20 &   0.18\\
L418O &   12.12 &    0.62 &   18.47 &   0.90 & 21.2 & 15.04 &   0.91 &   23.68 &    SBc   &     2.3 &   4.1 &  7436  & 5 & 	  7454        &  231  &  252  &  96.0 &   9.95 &  10.45 &  10.14 &   0.32 &   0.64\\
L428O &   12.30 &    0.70 &   18.49 &   0.70 & 20.4 & 14.36 &   0.87 &   22.94 &    Sc    &     2.2 &   1.9 &  4727  & 6 & 	  4764        &  222  &  238  &  60.6 &   9.22 &   9.98 &  10.01 &   0.17 &   0.16\\
L430O &   12.41 &    0.68 &   18.47 &   0.16 & 22.6 & 14.18 &   1.40 &   23.55 &    Scd   &     2.8 &   5.5 &  5612  & 5 & 	  5614        &  278  &  297  &  75.8 &   9.87 &  10.13 &  10.28 &   0.55 &   0.39\\
L436O &   12.00 &    0.72 &   18.02 &   0.92 & 21.2 & 14.86 &   0.81 &   23.30 &    SBd   &     2.2 &   2.5 &  7972  & 10 & 	  8249        &  132  &  188  & 107.7 &   9.83 &  10.60 &  10.31 &   0.17 &   0.33\\
L445O &    9.56 &    0.44 &   18.11 &   0.80 & 50.5 &  11.93 &  2.56  &   23.23 &   SBc &     1.6 &  10.8 &  2087  & 5 &		    &	50  &	71  &  28.9 &	9.33 &  10.43 & 10.34 &   0.08    & 0.10\\
L447O &   11.99 &    0.56 &   18.01 &   0.40 & 20.6 &  13.57 &  1.40  &   23.01 &   Sd  &     2.2 &   7.5 &  1906   & 5 &		      &  207  &  266  &  24.6 &   9.03 &     9.31 & 9.55  &   0.52     & 0.30\\
L455O &   11.02 &    0.67 &   19.17 &   0.46 & 42.5 &  12.57&  1.36  &   22.08  &    SBb    &     2.7 &   2.9 &   987   & 11 & 	              &  125  &  202  &  10.6 &   7.88 &     8.97 & 9.21    & 	0.08	      & 0.57\\
(F30O)  &   13.18 &    0.87 &   19.10 &   0.64 & 16.5 & 15.75 &   0.76 &   23.95 &   SBcd   &     2.0 &   1.6 &  6926   & 8 & 		        &  124  &  160  &  93.0 &   9.51 &  10.00 &   9.83 &   0.33 &   0.48\\
L459O &   12.92 &    0.60 &   19.00 &   0.28 & 23.2 & 14.15 &   0.99 &   22.89 &    SBm   &     1.5 &  35.0 &   734   & 4 & 	   767        &  229  &  258  &   8.8 &   8.81 &   8.06 &   8.43 &   5.65 &   2.42\\
L460O &   12.51 &    0.60 &   18.33 &   0.44 & 21.8 & 14.30 &   1.00 &   23.25 &    S0-a   &     1.2 &   1.6 &  3793   & 3 & 	  3824        &   80  &  104  &  51.7 &   9.00 &   9.76 &   9.90 &   0.18 &   0.13\\
(F310)  &   11.53 &    0.98 &   18.53 &   0.66 & 29.5 & 13.69 &   0.95 &   22.62 &    Sc    &     2.0 &   2.2 &  3111   & 6 & 	 3082	        &  109  &  131  &  40.0 &   8.92 &   9.92 &   9.92 &   0.10 &   0.10\\
L468O &   12.34 &    0.64 &   18.74 &   0.43 & 22.8 & 14.25 &   1.22 &   23.46 &    Sc    &     2.6 &   2.1 &  4190   & 12 & 	  4187        &  204  &  222  &  52.8 &   9.14 &   9.84 &   9.94 &   0.20 &   0.16\\
L474O &   11.55 &    0.50 &   18.42 &   0.60 & 29.8 & 13.01 &   1.24 &   22.28 &    Sbc   &     3.5 &   3.6 &  1620   & 6 & 	  1559        &  108  &  142  &  20.6 &   8.56 &   9.34 &   9.62 &   0.16 &   0.09\\
L479P &   12.45 &    0.60 &   18.22 &   0.28 & 20.2 & 15.21 &        &         &    Irr   &     2.1 &   3.0 &  3572   & 6 &  3557                              &  180  &  212  &  44.5 &   9.15 &   9.65 &   9.40 &   0.31 &   0.56 \\
L481Oa &  12.47 &    0.76 &   18.54 &   0.36 & 23.0 & 14.20 &   1.20 &   23.46 &    Sc    &     1.8 &   2.5 &  5423   & 10 & 		        &  283  &  318  &  72.5 &   9.49 &  10.06 &  10.23 &   0.27 &   0.18\\
L481Ob &        &         &         &        &      &       &        &         &          &     4.2 &   5.8 & 12020   & 4 & 		        &   99:  &  121:  & 158.6 &  10.54 &  10.74 &  10.91 &   0.62 &   0.42\\
L486O &   11.66 &    0.61 &   18.47 &   0.56 & 21.2 & 13.99 &   1.37 &   23.44 &    Sd    &     2.5 &   2.0 &   752   & 10 & 	   758        &  124  &  162  &  10.4 &   7.71 &   8.70 &   8.63 &   0.10 &   0.12\\
L487O &   12.43 &    0.56 &   18.66 &   0.53 & 22.2 & 13.98 &   1.02 &   22.89 &    Irr   &     2.5 &   6.1 &  1492   & 2 & 	  1489        &   80  &  107  &  17.4 &   8.64 &   8.84 &   9.08 &   0.63 &   0.36\\
L497Oa &  13.11 &    0.70 &   19.66 &   0.18 & 27.3 & 12.48 &   4.02 &   24.2  &    Scd   &     2.4 &  27.6 &  1120   & 0.5 & 	  1116        &  160  &  178  &  15.9 &   9.22 &   8.49 &   9.60 &   5.31 &   0.41\\
L497Ob &        &         &         &        &      &       &        &         &          &     2.1 &   7.0 &  3816   & 4 & 	  1116        &  424  &  450  &  52.5 &   9.66 &   9.53 &  10.64 &   1.35 &   0.10\\
L502Pa &  12.48 &    0.47 &   18.45 &   0.61 & 20.6 & 15.76 &   0.52 &   23.49 &          &     2.2 &   1.1 &   527   & 6 & 		        &   64  &   83  &   4.1 &   6.63 &   7.56 &   7.11 &   0.12 &   0.34\\
L502Pb &        &         &         &        &      &       &        &         &          &     2.2 &   1.6 &  5697   & 14 & 		        &   81  &  159  &  74.2 &   9.32 &  10.08 &   9.63 &   0.17 &   0.49\\
\vspace{-2 mm} \\			
\hline															     			   
% \multicolumn{ 23}{l}{Note: } \\
\end{tabular}
}
\normalsize
\end{sidewaystable}

% --------------- Table 3  b.4 --------------------------------------------
\begin{sidewaystable}
\centering
\bigskip
{\scriptsize
\begin{tabular}{lrrrrrrrrlrrrrrrrrrrrrr}
\multicolumn{23}{l}{\footnotesize {\bf Table 3b.4.} Detected objects -- basic data - {\it continued} }\\
\smallskip \\
\hline
\vspace{-2 mm} \\
No & $K_{20}$ & $J-K$ & $\mu_{K5}$ & $b/a$ & $r_{K_{20}}$ & $B_{T_{c}}$ & $D_{25}$ & $\mu_{B_{25}}$ & $T$ & rms & 
 $I_{HI}$ & $V_{HI}$  & $\sigma_{V_{HI}}$ & $V_{opt}$ & $W_{50}$ & $W_{20}$ & $D$ & \MHI\  & \LK\ & \LB\ &  \MHILKfr\ &  \MHILBfr\  \\
 & &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & [log]  & [log]  & [log]  &  &  \\
    & mag & mag  & $\frac{mag}{''^2}$  &  & $''$ & mag & $'$ & $\frac{mag}{''^2}$ &   & mJy & 
 \JYKMS\ & \KMS\ & \KMS\ & \KMS\ & \KMS\ & \KMS\ & Mpc & \Msun\ & \LsunK\ & \LsunB\  & \multicolumn{2}{c}{solar units} \\ 
\vspace{-2 mm} \\
\hline
\vspace{-2 mm} \\
L512O &   11.15 &    0.73 &   18.10 &   0.35 & 40.2 & 12.88 &  1.97  &   23.25 &   Sbc     &     1.0 &   9.2 &   4872  & 2 & 		        &  387     &  406 &  65.8 &   9.97 &  10.51 &  10.68 & 	0.29	      & 0.20\\
L535P &   12.21 &    0.67 &   18.17 &   0.34 & 21.2 & 15.74 &   0.95 &   24.49 &          &     1.7 &   8.5 &   1425  & 1 & 		        &  125     &  139 &  16.2 &   8.72 &   8.87 &   8.32 & 	0.72 &   2.54\\
L541O &   12.53 &    0.65 &   18.63 &   0.28 & 21.4 & 14.29 &   1.01 &   23.26 &   SBcd   &     1.9 &   3.6 &   4952  & 8 & 	  4990        &  219     &  269 &  64.7 &   9.55 &   9.94 &  10.10 & 	0.41 &   0.28\\
L546O &   12.89 &    0.53 &   18.71 &   0.41 & 21.8 & 14.23 &   0.94 &   22.95 &    Sbc &     3.5 &  10.4 &   1420  & 2 & 	  1433        &  108     &  139 &  18.7 &   8.93 &   8.72 &   9.04 & 	1.63 &   0.77\\
L548O &   12.07 &    0.70 &   18.20 &   0.33 & 21.8 & 14.29 &   1.24 &   23.60 &    Scd   &     2.4 &   4.0 &   4695  & 6 & 		        &  269     &  288 &  59.9 &   9.53 &  10.06 &  10.03 & 	0.29 &   0.31\\
L549P &   12.34 &    0.73 &   18.10 &   0.22 & 22.0 & 15.70 &   1.04 &   24.66 &       &     1.5 &   2.3 &   6852  & 7 & 		        &  219     &  341 &  89.7 &   9.64 &  10.30 &  9.82 &   0.22 &   0.66\\
L552O &   12.07 &    0.69 &   18.36 &   0.66 & 20.2 & 14.68 &   0.94 &   23.50 &    SBc   &     1.3 &   0.8 &   4091  & 5 & 	  4123        &  127     &  138 &  56.6 &   8.78 &  10.01 &   9.83 & 	0.06 &   0.09\\
L560O &   12.80 &    0.45 &   18.69 &   0.52 & 22.4 & 13.44 &   1.57 &   23.19 &   SBbc   &     3.0 &   8.2 &   2470  & 3 & 	  2465        &  211     &  232 &  30.1 &   9.24 &   9.17 &   9.77 & 	1.19 &   0.30\\
L561P &   13.11 &    0.83 &   18.89 &   0.24 & 20.6 & 16.08 &   0.81 &   24.69 &          &     2.2 &   4.0 &   2839  & 3 & 		        &  179     &  194 &  36.8 &   9.11 &   9.22 &   8.89 & 	0.77 &   1.64\\
L565O &   12.62 &    0.54 &   18.89 &   0.68 & 23.0 & 15.04 &   0.55 &   22.52 &          &     1.2 &   3.2 &    562  & 1 & 	   591        &   68     &   90 &   4.7 &   7.22 &   7.62 &   7.52 & 	0.39 &   0.50\\
L568O &   11.95 &    0.71 &   18.34 &   0.58 & 21.8 & 14.68 &   0.91 &   23.18 &    Sc    &     2.1 &   2.7 &   6817  & 5 & 		        &  318     &  332 &  91.5 &   9.73 &  10.48 &  10.24 & 	0.18 &   0.30\\
L569O &   12.62 &    0.63 &   18.44 &   0.34 & 20.2 & 13.53 &   1.32 &   23.09 &    Scd   &     3.3 &  14.8 &   1738  & 2 & 		        &  315     &  335 &  23.1 &   9.27 &   9.01 &   9.51 & 	1.81 &   0.58\\
L572O &   11.48 &    0.41 &   19.37 &   0.39 & 37.7 &12.47  &  1.92  &   22.83  &   SBc  &     1.8 &   9.9 &   2902  & 2 & 		        &  214     &  236 &  38.2 &   9.53 &   9.91 & 10.37   & 	0.42	      & 0.14 \\
L582O &   12.14 &    0.92 &   18.06 &   0.33 & 26.0 & 15.05 &   0.78 &   23.22 &    Sb    &     2.8 &   7.6 &   8186  & 8 & 	   8154       &  295     &  350 & 106.7 &  10.31 &  10.53 &  10.23 & 	0.60 &   1.21\\
L586O &   11.62 &    0.80 &   18.21 &   0.84 & 21.2 & 14.43 &   1.17 &   23.76 &    SBm   &     1.7 &   5.4 &   7990  & 3 & 	  7979        &  251     &  272 & 108.5 &  10.18 &  10.76 &  10.49 & 	0.26 &   0.48\\
(F38O)  &   12.75 &    0.78 &   19.07 &   0.56 & 19.7 & 14.36 &   1.04 &   23.21 &    Sd    &     1.7 &   5.0 &   1359  & 2 & 	  1343        &   60     &   94 &  17.1 &   8.54 &   8.70 &   8.92 & 	0.69 &   0.42\\
L597O &   13.14 &    0.48 &   19.30 &   0.68 & 21.0 & 14.66 &   1.03 &   23.67 &    Sbc   &     2.4 &   3.6 &   4881  & 8 & 		        &  331     &  347 &  65.5 &   9.56 &   9.71 &   9.96 & 	0.71 &   0.40\\
L598O &   11.29 &    0.68 &   18.03 &   0.86 & 23.8 & 14.56 &   1.10 &   23.58 &   SBcd   &     3.0 &   6.2 &   4055  & 7 & 	  4035        &  120     &  214 &  55.9 &   9.66 &  10.31 &   9.86 & 	0.22 &   0.63\\
(F39N)  &   12.55 &    0.97 &   18.68 &   0.82 & 17.5 &       &        &         &          &     1.5 &   1.7 &   5387  & 5 & 		        &  144     &  166 &  70.6 &   9.30 &  10.01 & 	    & 	0.70	      & \\
% L602P &   12.45 &    0.73 &   18.26 &   0.22 & 21.2 & 15.70 &   0.91 &   24.51 &          &     1.3 &   0.8 &    {\bf 123}  & 2 & 		        &   28     &   44 &   2.2 &   5.97 &   7.04 &   6.60 & 	0.08 &   0.23\\
L606P &   12.32 &    0.54 &   18.22 &   0.40 & 22.0 & 14.70 &   0.91 &   23.63 &          &     3.3 &   1.3 &    541  & 6 & 		        &   50     &   69 &   6.2 &   7.07 &   7.98 &   7.89 & 	0.12 &   0.15\\
(F40O)  &   13.31 &    0.78 &   18.93 &   0.48 & 19.3 & 14.52 &   0.97 &   23.63 &    Sbc   &     2.5 &   4.7 &   4882  & 6 & 	  12500       &  185     &  216 &  67.9 &   9.71 &   9.67 &  10.05 & 	1.09 &   0.46\\
L614O &   12.25 &    0.62 &   18.16 &   0.47 & 20.5 & 13.46 &   1.22 &   22.87 &    SBc   &     1.8 &   4.7 &   4415  & 2 & 		        &  199     &  220 &  56.8 &   9.55 &   9.94 &  10.32 & 	0.41 &   0.17\\
L615O &   11.99 &    0.61 &   18.18 &   0.49 & 23.6 & 14.18 &   0.97 &   23.06 &    Sbc   &     1.5 &   3.0 &   4108  & 6 & 		        &  240     &  273 &  52.4 &   9.29 &   9.98 &   9.96 & 	0.21 &   0.21\\
L633O &   12.51 &    0.73 &   18.79 &   0.44 & 20.8 & 14.82 &   0.90 &   23.30 &    Sbc   &     2.7 &   1.8 &   5450  & 8 & 		        &  344     &  354 &  75.0 &   9.38 &  10.08 &  10.01 & 	0.20 &   0.23\\
L634O &   13.26 &    0.81 &   18.95 &   0.32 & 20.4 &  14.79   &  0.84  &   23.20   &    Sc    &     1.5 &   4.7 &   4782  & 3 & 		        &  230     &  252 &  64.4 &   9.66 &   9.65 & 9.89   &      1.03 & 0.58	 \\
L639O &   11.82 &    0.62 &   18.01 &   0.76 & 24.2 & 13.88 &   1.08 &   23.19 &   SBcd   &     2.6 &   3.3 &   6080  & 5 & 	  6080        &   96     &  127 &  79.7 &   9.69 &  10.41 &  10.44 & 	0.19 &   0.18\\
L640N &   12.19 &    0.48 &   18.34 &   0.56 & 20.4 &       &        &         &          &     1.7 &   1.1 &   8255  & 13 & 		        &  114     &  161 & 108.2 &   9.48 &  10.52 &   &      0.09 & 	 \\
(F44N)  &   13.56 &    0.72 &   19.18 &   0.48 & 11.3 &       &        &         &          &     1.8 &   1.0 &   1650  & 6 & 		        &   76     &   94 &  22.4 &   8.07 &   8.61 &   &      0.29 & 	 \\
L641O &   13.23 &    0.77 &   19.04 &   0.24 & 24.4 & 14.32 &   0.94 &   23.42 &    Sb    &     4.6 &   3.9 &  11432  & 11 & 	  11401       &  130     &  174 & 152.4 &  10.33 &  10.41 &  10.83 & 	0.84 &   0.32\\
L643O &   11.77 &    0.55 &   18.63 &   0.55 & 43.2 & 13.75 &  1.78 &	24.10 &    SBc   &     2.7 &  22.3 &   1979  & 2 &		       &  217	  &  260 &  24.0 &   9.48 &   9.39 &  9.45  &      1.25 & 1.06	\\
L647Oa &  11.79 &    0.53 &   18.06 &   0.67 & 20.6 & 13.16 &	1.11 &   22.76 &    Sc   &     2.3 &   3.1 &   6896  & 8 &	 6815	     &  270	&  300 &  91.9 &   9.79 &  10.54 &  10.85 &    0.18 &	0.09\\
L647Ob &        &         &         &        &      &       &        &         &          &     2.3 &   2.0 &   8563  & 14 & 	  6815        &  161     &  213 & 114.6 &   9.79 &  10.73 &  11.05 & 	0.11 &   0.05\\
L648O &   12.45 &    0.79 &   18.46 &   0.30 & 22.2 & 14.72 &   0.67 &   23.47 &   S0-a   &     2.5 &   3.9 &  11328  & 4 & 	  11140       &  118     &  150 & 152.2 &  10.33 &  10.72 &  10.67 & 	0.41 &   0.46\\
L654Pa &        &         &         &        &      &       &        &         &          &     2.4 &   3.5 &   3953  & -- &  	        &  183     &  --- &  52.7 &   9.36 &  10.04 &  9.95 & 	0.21 &   0.26\\
L654Pb &  11.83 &    0.93 &   18.28 &   0.71 & 21.0 & 14.22 &   0.81 &   23.78 &         &     2.4 &   1.7 &   6006  & 14 & 		       &  182     &  222 &  80.5 &   9.41 &  10.41 &  10.31& 	0.10 &   0.12\\
\vspace{-2 mm} \\			
\hline															     			
\end{tabular}														     
}															     
\normalsize														     
\end{sidewaystable}

% --------------- Table 3b.5 --------------------------------------------
\begin{sidewaystable}
\centering
\bigskip
{\scriptsize
\begin{tabular}{lrrrrrrrrlrrrrrrrrrrrrr}
\multicolumn{23}{l}{\footnotesize {\bf Table 3b.5.} Detected objects -- basic data - {\it continued} }\\
\smallskip \\
\hline
\vspace{-2 mm} \\
No & $K_{20}$ & $J-K$ & $\mu_{K5}$ & $b/a$ & $r_{K_{20}}$ & $B_{T_{c}}$ & $D_{25}$ & $\mu_{B_{25}}$ & $T$ & rms & 
 $I_{HI}$ & $V_{HI}$  & $\sigma_{V_{HI}}$ & $V_{opt}$ & $W_{50}$ & $W_{20}$ & $D$ & \MHI\  & \LK\ & \LB\ &  \MHILKfr\ &  \MHILBfr\  \\
 & &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & [log]  & [log]  & [log]  &  &  \\
    & mag & mag  & $\frac{mag}{''^2}$  &  & $''$ & mag & $'$ & $\frac{mag}{''^2}$ &   & mJy & 
 \JYKMS\ & \KMS\ & \KMS\ & \KMS\ & \KMS\ & \KMS\ & Mpc & \Msun\ & \LsunK\ & \LsunB\  &  \multicolumn{2}{c}{solar units} \\ 
\vspace{-2 mm} \\
\hline
\vspace{-2 mm} \\
L656O &   13.07 &    0.77 &   18.83 &   0.22 & 21.2 & 15.12 &   0.95 &   23.71 &    Sc    &     2.6 &   2.7 &  5382  & 11 & 		     &   213   &  260  &  70.8 &   9.50 &   9.80 &   9.84 &   0.50 & 	0.46\\
L661N &   13.01 &    0.62 &   19.26 &   0.42 & 23.4 &       &        &         &          &     2.2 &   1.4 &  4560  & 12 & 		     &    97   &  155  &  62.1 &   9.10 &   9.71 &   &    0.25 &     \\
L668O &   11.83 &    0.77 &   18.01 &   0.45 & 25.4 & 14.27 &   0.91 &   23.36 &    SBc   &     1.9 &   2.5 &  7477  & 6 & 	 7431	     &   258   &  272  & 100.6 &   9.78 &  10.61 &  10.49 &   0.15 & 	0.19\\
L670O &   11.24 &    0.77 &   18.08 &   0.59 & 25.4 & 14.13 &  0.76  &  23.04  &   Sbc   &     1.8 &   2.5 &  7347  & 9 &  	     &   368   &  393  & 101.3 &   9.78 &  10.85 & 10.55  &    0.09 &   0.17  \\
(L688O) &   11.83 &    0.80 &   18.42 &   0.42 & 35.3 & 14.83 &   1.34 &   24.19 &    Sd    &     2.6 &   5.7 &  2115  & 3 & 	 2130	     &   229   &  244  &  28.0 &   9.02 &   9.50 &   9.16 &   0.34 & 	0.74\\
L692N &   11.99 &    0.77 &   18.48 &   0.92 & 22.8 &       &        &         &          &     2.8 &   3.1 &  7640  & -- & 		     &   110   &  ---  & 102.8 &   9.89 &  10.56 &        &   0.21 &     \\
L705O &   11.05 &    0.86 &   18.96 &   0.22 & 56.3 & 15.93 &   0.67 &   23.89 &    Sd    &     2.2 &   2.6 &  7438  & 13 & 		     &    95   &  199  &  99.1 &   9.78 &  10.90 &   9.81 &   0.08 & 	0.92\\
L722O &   12.45 &    0.62 &   18.72 &   0.56 & 22.4 & 15.25 &   0.84 &   23.92 &   SBbc   &     4.3 &   2.7 &  9934  & 6 & 		     &    58   &   85  & 133.8 &  10.06 &  10.61 &  10.34 &   0.28 & 	0.52\\
L726O &   11.92 &    0.70 &   18.17 &   0.69 & 22.6 & 15.35 &   0.68 &   23.63 &   SBbc   &     4.0 &   4.3 &  8828  & 3 & 	 8826	     &    60   &   80  & 118.9 &  10.16 &  10.71 &  10.20 &   0.28 & 	0.90\\
L727O &   13.21 &    0.50 &   18.85 &   0.37 & 22.4 & 14.93 &   0.86 &   23.97 &   SBbc   &     3.4 &   0.6 &  5039  & 11 & 	 5021	     &   144   &  153  &  67.9 &   8.81 &   9.71 &   9.88 &   0.13 & 	0.09\\
(L734O) &   12.04 &    0.64 &   18.37 &   0.43 & 28.2 & 13.67 &   1.15 &   23.13 &    Sc    &     2.4 &   3.0 &  5952  & 14 & 	 5933	     &   310   &  362  &  79.9 &   9.65 &  10.32 &  10.53 &   0.22 & 	0.13\\
L735O &   11.98 &    0.90 &   18.27 &   0.29 & 24.6 & 13.68 &   1.46 &   23.78 &    Scd   &     1.5 &   4.4 &  6136  & 4 & 	 6130	     &   325   &  351  &  81.8 &   9.84 &  10.37 &  10.55 &   0.30 & 	0.20\\
L736O &   12.36 &    0.81 &   18.44 &   0.37 & 20.6 & 13.55 &   1.00 &   22.60 &    Sbc   &     2.1 &   2.7 &  1792  & 5 & 		     &    83   &  126  &  23.0 &   8.53 &   9.11 &   9.49 &   0.26 & 	0.11\\
L738O &   12.50 &    0.75 &   18.53 &   0.23 & 24.0 & 14.03 &   1.24 &   23.60 &    Sbc   &     3.5 &  13.4 &  6385  & 6 & 	 6398	     &   267   &  343  &  87.9 &  10.39 &  10.22 &  10.47 &   1.47 & 	0.83\\
L740O &   11.95 &    0.65 &   18.25 &   0.61 & 20.8 & 14.73 &   0.79 &   23.92 &    Sc    &     1.9 &   5.3 &  6821  & 6 & 		     &   191   &  249  &  90.6 &  10.01 &  10.47 &  10.21 &   0.35 & 	0.63\\
L745O &   12.38 &    0.85 &   18.19 &   0.29 & 20.2 & 14.68 &   0.78 &   23.13 &    Sb    &     1.1 &   5.8 &  5646  & 3 & 		     &   349   &  397  &  75.6 &   9.89 &  10.13 &  10.08 &   0.57 & 	0.65\\
L746O &   12.13 &    xxx  &   18.73 &   0.59 & 24.8 & 13.63 &   1.41 &   23.31 &    Sbc   &     2.6 &   6.9 &  6130  & 7 & 		     &   323   &  368  &  82.3 &  10.04 &  10.31 &  10.57 &   0.54 & 	0.29\\
L752O &   12.82 &    0.74 &   18.69 &   0.22 & 20.8 &       &   1.51 &         &    Scd   &     2.1 &   3.7 &  3783  & 6 & 		     &   245   &  272  &  50.0 &   9.34 &   9.60 &        &   0.54 &    \\
L755O &   11.94 &    0.62 &   18.30 &   0.74 & 20.8 &       &        &         &          &     4.1 &   1.2 &  6042  & 8 & 		     &   125   &  139  &  81.7 &   9.28 &  10.38 &        &   0.08 &     \\
L758O &   12.23 &    0.63 &   18.18 &   0.34 & 22.6 & 15.29 &   0.78 &   23.94 &          &     1.7 &  13.8 &  5965  &  4 &  5993	     &   220   &  403  &  80.7 &  10.3  &  10.25 &  9.89 &   1.18 &   2.57\\
L765O &   12.53 &    0.77 &   18.32 &   0.17 & 22.8 & 15.29 &   0.81 &   23.65 &    Sc    &     3.0 &   2.1 &  4994  & 11 & 		     &   172   &  213  &  65.9 &   9.33 &   9.96 &   9.71 &   0.24 & 	0.42\\
L766Oa &  12.47 &    0.69 &   18.32 &   0.24 & 20.8 & 14.01 &   1.21 &   23.16 &    Sc    &     4.4 &   4.3 &  5139  & 12 & 		     &   229   &  254  &  66.6 &   9.65 &   9.99 &  10.24 &   0.46 & 	0.26\\
L766Ob &        &         &         &        &      &       &        &         &          &     2.7 &   3.7 & 13006  & -- & 		     &   100   &  ---  & 170.4 &  10.40 &  10.81 &  11.05 &   0.39 & 	0.23\\
L767O &   11.74 &    0.49 &   18.07 &   0.42 & 29.2 & 14.46 &   1.23 &   23.77 &    Sc    &     2.0 &   5.5 &  5248  & 7 &   5321	     &   248   &  302  &  69.1 &   9.79 &  10.32 &   10.08 &   0.30 & 	0.50\\
(F54N)  &   12.91 &    1.01 &   18.87 &   0.46 & 17.6 &       &        &         &          &     1.5 &   3.7 &  2961  & 2 & 		     &   309   &  320  &  39.7 &   9.14 &   9.36 &        &   0.60 &     \\
L777P &   12.30 &    0.51 &   18.16 &   0.53 & 21.0 & 16.29 &   0.49 &   23.73 &          &     7.9 &   9.2 &  6311  & 5 & 		     &   154   &  170  &  85.2 &  10.20 &  10.27 &   9.54 &   0.84 & 	4.57\\
L780O &   12.87 &    0.60 &   18.73 &   0.30 & 20.6 &  14.00 &   0.87 &   23.54 &    Sc     &     4.1 &   3.0 &  4738  & 5 & 	 4707	     &   230   &  238  &  65.5 &   9.48 &   9.82 &  10.22 &   0.46 & 	0.18\\
L781O &   12.56 &    0.61 &   18.57 &   0.21 & 23.2 & 14.12 &   0.88 &   23.70 &    Sc    &     2.1 &   2.0 &  3287  & 7 & 		     &   162   &  179  &  46.0 &   9.00 &   9.63 &   9.87 &   0.23 & 	0.13\\
L783O &   11.21 &    0.64 &   18.04 &   0.67 & 32.8 & 13.36 &   1.20 &   22.57 &    Sb    &     1.9 &  11.6 &  1713  & 1 & 	 1718	     &   149   &  180  &  23.9 &   9.19 &   9.61 &   9.61 &   0.39 & 	0.39\\
(F56O)  &   13.10 &    1.18 &   19.17 &   0.48 & 16.2 & 14.65 &   1.03 &   23.70 &    SBm   &     6.9 &   3.5 &  2692  & 6 & 		     &   148   &  162  &  36.0 &   9.03 &   9.21 &   9.45 &   0.67 & 	0.38\\
L788O &   10.77 &    0.58 &   18.68 &   0.49 & 33.9 & 12.97  &  1.42  &  22.67   &  Sb      &     1.5 &   3.7 &  2953  & 3 &                   &   315   &  326  &  41.1 &   9.17 &   9.47 &  10.23      &   0.50 &  0.09   \\
L794O &   12.72 &    0.72 &   18.92 &   0.36 & 26.8 & 14.56 &   1.04 &   23.45 &    Sc    &     1.8 &   2.3 &  3140  & 4 & 	 3159	     &   187   &  204  &  41.7 &   8.97 &   9.48 &   9.61 &   0.31 & 	0.23\\
L833O &   12.17 &    0.74 &   18.20 &   0.22 & 24.2 & 14.09 &   1.26 &   23.32 &    Sab  &     4.0 &   2.2 &  3000  & 9 & 	 2999	     &   222   &  233  &  39.8 &   8.91 &   9.66 &   9.76 &   0.18 & 	0.14\\
\vspace{-2 mm} \\
\hline
 \multicolumn{23}{l}{Note: No: source names in brackets are not found in later versions of the public 2MASS database (see Sect. 2.}\\ 
\end{tabular}
}
\normalsize
\end{sidewaystable}

 % Tab 3b.1 - 3b.5  dets, basic data
\begin{table}
\centering
\bigskip
{\scriptsize
\begin{tabular}{llrl}
\multicolumn{4}{l}{\footnotesize {\bf Table 4a.} Marginal detections } \\
\multicolumn{4}{l}{\footnotesize   \,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\, 
                                  -- identifications and coordinates}\\
\smallskip \\
\hline
\vspace{-2 mm} \\
Number & 2MASS & PGC & others  \\ 
& hhmmss.s+ddmmss &  &  \\  
 & (J2000.0) &  &  \\
\vspace{-2 mm} \\
\hline
\vspace{-2 mm} \\
L20O  &     0033168-114120   &      170423   &        GSC 5271 01985   \\
L88O  &     0200154-060530   &        7585   &        KUG 0157-063     \\
L136O &     0242063-005335   &       10224   &        UGC 2177      \\
L206O &     0342313-160005   &       13612   &        MCG -03-10-038 \\
L249O &     0443334-274006   &       15883   &        ESO 421-G13 \\
L314O &     0711574-352518   &       20373   &        ESO 367-G4  \\
L342O &     0825577-114645   &       23658   &        MCG -02-22-012  \\
L400O &     1005255-174753   &       29281   &        ESO 567-G12  \\
L429O &     1046559+464235   &       32201   &        KUG 1043+469    \\
L438O &     1059336-061646   &      156112   &        FGC 1176        \\
L501O &     1215127-273937   &       39175   &        ESO 505-G28  \\
L579O &     1329480-234059   &       47390   &        ESO 509-G30  \\
L623O &     1414140-185218   &       50852   &        ESO 579-G5    \\
L644O &     1448271+314730   &       52874   &        IC 4509           \\
L646O &     1453336+490807   &       53219   &        KUG 1451+493      \\
L651O &     1506463+125101   &       53961   &        CGCG 077-007      \\
L712O &     1803021+292225   &       61320   &        CGCG 171-049      \\
L739O &     1952561-250900   &       63776   &        ESO 526-G11    \\
L741O &     2002039-273339   &       64007   &        ESO 461-G33    \\
L769O &     2203532-165049   &       91725   &        FGC 2359          \\
L771O &     2209116-202838   &       68158   &        ESO 601-G24    \\
L773O &     2209370-271447   &       68176   &        ESO 532-G23    \\
L778O &     2218472-032946   &       68549   &        MCG -01-56-00     \\
% L646O &     1453336+490807   &       53219   &        KUG 1451+493      \\
% L753O &     2045178-351427   &       65312   &        ESO 401-G7    \\
\vspace{-2 mm} \\
\hline
\vspace{-2 mm} \\
% \multicolumn{ 6}{l}{Note: } \\
\end{tabular}
}
\normalsize
\end{table} 

\begin{sidewaystable}
\centering
\bigskip
{\scriptsize
\begin{tabular}{lrrrrrrrrlrrrrrrrrrrr}
\multicolumn{21}{l}{\footnotesize {\bf Table 4b.} Marginal detections -- basic data}\\
\smallskip \\
\hline
\vspace{-2 mm} \\
No & $K_{20}$ & $J-K$ & $\mu_{K5}$ & $b/a$ & $r_{K_{20}}$ & $B_{T_{c}}$ & $D_{25}$ & $\mu_{B_{25}}$ & $T$ & rms & 
 $I_{HI}$ & $V_{HI}$  & $V_{opt}$ & $W_{50}$ & $D$ & \MHI\  & \LK\ & \LB\ &  \MHILKfr\ &  \MHILBfr\  \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & [log]  & [log]  & [log]  &  &  \\
    & mag & mag & $\frac{mag}{''^2}$  &  & $''$ & mag & $'$ & $\frac{mag}{''^2}$ &   & mJy & 
 \JYKMS\  & \KMS\ & \KMS\ & \KMS\ & Mpc & \Msun\ & \LsunK\ & \LsunB\  &   & \\ 
\vspace{-2 mm} \\
\hline
\vspace{-2 mm} \\
 L20O &   11.78 &    0.73 &   18.01 &   0.48 & 22.6 & 14.50 &   0.72 &   22.68 &    Sc    &     2.4 &   2.2 &    8072   &     7992	 &   103   &   107.6 &   9.78 &  10.68 &  10.46 &   0.12 &   0.21\\
 L88O &   12.03 &    0.63 &   18.16 &   0.76 & 20.2 & 14.63 &   0.74 &   22.86 &    Sc    &     4.6 &   2.7 &    5410   &     5448	 &    92   &   73.2 &   9.54 &  10.25 &  10.07 &   0.19 &   0.29\\
 L136O &   12.56 &    0.78 &  18.28 &   0.20 & 21.4 & 14.97 &   0.98 &   23.66 &    Sc    &     2.7 &   3.6 &    3977   &		 &    66   &     53.1 &   9.38 &   9.76 &   9.65 &   0.42 &   0.53\\
 L206O &   12.40 &    0.63 &  18.25 &   0.31 & 23.4 & 14.10 &   1.06 &   23.25 &    Sb    &     3.3 &   2.4 &    1573   &     1555	 &   102   & 20.5 &   8.38 &   9.00 &   9.18 &   0.24 &   0.16\\
 L249Oa &   12.11 &    0.74 &  18.06 &   0.31 & 24.8 &  14.22 &   1.22 &   23.38 &   Sbc     &     2.1 &   2.0 &    5349   &		 &   149   &     72.2 &   9.39 &  10.20 &   10.20 &   0.15 &   0.15\\
 L249Ob &            &           &           &          &        &          &           &            &            &     3.3 &   1.7 &   10652   &		 &    69   & 140.2 &   9.90 &  10.78 &  10.80 &   0.13 &      0.12\\
 L314O &   12.57 &    0.94 &  18.55 &   0.39 & 20.4 & 14.53 &   0.91 &   24.06 &    Sbc   &     4.5 &   3.7 &   17205   &		 &   332   & 232.5 &  10.67 &  11.04 &  11.11 &   0.43 &   0.36\\
 L342O &   11.48 &    0.76 &  18.20 &   0.15 & 41.0 & 13.04 &   1.63 &   22.94 &    Scd   &     4.0 &   2.3 &    2718   &		 &   159   &  34.9 &   8.82 &   9.83 &  10.06 &   0.10 &   0.06\\
 L400O &   11.24 &    0.58 &  18.11 &   0.41 & 31.0 & 14.14 &   1.09 &   23.15 &    Sb    &     2.4 &   1.2 &    3053   &		 &   279   &  40.6 &   8.67 &  10.05 &   9.75 &   0.04 &   0.08\\
 L429O &   13.15 &    0.44 &  18.94 &   0.19 & 21.2 & 15.25 &   0.80 &   23.47 &    Sbc   &     2.1 &   0.9 &    2318   &		 &   114   &  29.5 &   8.27 &   9.01 &   9.03 &   0.18 &   0.17\\
 L438O &   12.31 &    0.81 &  18.01 &   0.19 & 20.2 & 16.53 &   0.87 &   25.09 &     &     3.3 &   2.2 &     2522   &		 &    74   &  30.6 &   8.69 &   9.38 &   8.55 &   0.20 &   1.36\\
 L501O &   12.26 &    0.64 &  18.43 &   0.52 & 21.4 & 14.53 &   0.74 &   22.88 &    SBd   &     3.3 &   1.9 &    7583   &     7507	 &   152   & 103.8 &   9.68 &  10.46 &  10.41 &   0.17 &   0.19\\
 L579O &   12.21 &    0.67 &  18.77 &   0.38 & 25.6 & 14.35 &   1.10 &   23.50 &    Sbc   &     1.4 &   1.1 &    5071   &		 &   232   &  67.7 &   9.08 &  10.11 &  10.12 &   0.09 &   0.09\\
 L623O &   12.14 &    0.64 &  18.13 &   0.18 & 26.2 & 14.27 &   0.99 &   23.23 &    Sbc   &     2.0 &   3.4 &    8634   &		 &   390   & 114.6 &  10.02 &  10.59 &  10.60 &   0.27 &   0.26\\
 L644O &   12.16 &    0.60 &  18.11 &   0.36 & 21.6 & 13.85 &   0.89 &   22.32 &    Sb    &     3.1 &   1.9 &    2868   &     2885	 &   185   &  38.4 &   8.82 &   9.64 &   9.82 &   0.15 &   0.10\\
 L646O &   12.13 &    0.62 &  18.14 &   0.48 & 21.0 & 15.28 &   0.68 &   23.30 &    Sc    &     3.0 &   3.5 &    9204   &     9350	 &   309   & 123.0 &  10.10 &  10.66 &  10.26 &   0.27 &   0.69\\
 L651O &   12.24 &    0.73 &  18.11 &   0.38 & 21.4 & 15.24 &   0.69 &   23.29 &    Sc    &     3.7 &   5.5 &    6579   &     6582              &    42   &    87.8 &  10.00 &  10.32 &   9.98 &   0.48 &   1.04 \\
 L712O &   11.96 &    0.74 &  18.01 &   0.64 & 21.0 & 15.42 &   0.76 &   23.85 &          &     2.9 &   3.3 &    6945   &     7048	               &   462   &  94.5 &   9.84 &  10.50 &   9.97 &   0.22 &   0.74 \\
 L739O &   12.40 &    0.71 &  18.41 &   0.23 & 24.6 & 14.43 &   0.98 &   23.48 &    Sc    &     5.5 &   2.5 &    5857   &     5822	 &   286   &  77.9 &   9.55 &  10.16 &  10.20 &   0.25 &   0.22\\
 L741O &   11.36 &    0.68 &  18.01 &   0.75 & 21.6 & 13.75 &   0.94 &   22.76 &    Sc    &     3.8 &   3.3 &    5916   &		 &   250   &  78.8 &   9.68 &  10.58 &  10.48 &   0.13 &   0.16\\
 L769O &   12.74 &    0.65 &  18.82 &   0.23 & 30.6 &  0.00 &   0.74 &            &    Sc    &     2.7 &   1.5 &    4016   &		 &   166   &  56.2 &   9.05 &   9.73 &  15.69 &   0.21 &   0.00\\
 L771O &   12.25 &    0.66 &  18.03 &   0.42 & 21.6 & 14.54 &   0.89 &   23.23 &    SBb   &     3.2 &   2.1 &   11061   &    11280	 &   175   &  146.4 &  10.03 &  10.76 &  10.71 &   0.18 &   0.21\\
 L773O &   12.23 &    0.62 &  18.49 &   0.64 & 21.4 & 14.25 &   1.06 &   23.22 &   SBbc   &     4.3 &   1.4 &    7398   &     7252	 &    52   & 100.8 &   9.53 &  10.45 &  10.50 &   0.12 &   0.11\\
 L778O &   11.54 &    0.56 &  18.09 &   0.68 & 23.6 & 13.77 &   0.90 &   22.71 &    SBd   &     4.3 &   2.4 &    4970   &     4969	 &   176   &  64.9 &   9.38 &  10.34 &  10.31 &   0.11 &   0.12\\
% L646O &   12.13 &    0.62 &  18.14 &   0.48 & 21.0 & 15.28 &   0.68 &   23.30 &    Sc    &     3.0 &   3.5 &    9204   &     9350	 &   309   & 123.0 &  10.10 &  10.66 &  10.26 &   0.27 &   0.69\\
%  L721O &   11.88 &    0.70 &  18.05 &   0.43 & 22.0 & 13.96 &   1.13 &   23.43 &    Sbc   &   {\bf 174.78} &  42.7 &    4737   &     4951	 &   161   &  63.1 &  10.60 &  10.18 &  10.21 &   2.66 &   2.49 \\
% L753O &   11.68 &    0.65 &  18.36 &   0.66 & 21.4 & 14.03 &   1.47 &   23.86 &    SBa   &     2.9 &   1.1 &    8224   &     8323	 &   234   & 112.6 &   9.52 &  10.76 &  10.68 &   0.06 &   0.07\\
\vspace{-2 mm} \\
\hline
\vspace{-2 mm} \\
% \multicolumn{ 23}{l}{Note: } \\
\end{tabular}
}
\normalsize
\end{sidewaystable}

 % Tab 4a-b           marginal dets
\begin{table}                                                                                                                                                                                           
\centering                                                                                                                                                                                              
\bigskip                                                                                                                                                                                                
{\scriptsize                                                                                                                                                                                            
\begin{tabular}{llrl}                                                                                                                                                                                  
\multicolumn{4}{l}{\footnotesize {\bf Table 5a.1.} Undetected objects}\\                                                                                                                       
\multicolumn{4}{l}{\footnotesize  \,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,      
                                  -- identifications and coordinates}\\                                                                                                                                
\smallskip \\                                                                                                                                                                                           
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
Number & 2MASS & PGC & others  \\ 
& hhmmss.s+ddmmss &  &  \\  
 & (J2000.0) &  &  \\ 
\vspace{-2 mm} \\                                                                                                                                                                                       
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
L4P  &0013146+404632   &      2170755   &                          \\
L23O &0037092-175743   &         2219   &        ESO 540-G5    \\
L36O &0100136-304836   &         3595   &        ESO 412-G1   \\
L41P &0106015-060925   &      1036120   &                         \\
L46O &0111215-181646   &         4272   &        MCG -03-04-25   \\
L49O &0114254-072842   &         4471   &        MCG -01-04-16   \\
L50O &0114443+502709   &         4481   &        UGC 786        \\
L55O &0117520-361847   &         4661   &        ESO 352-G36   \\
L65O &0139339-120438   &         6141   &        MCG -02-05-32   \\
L80O &0155289-310618   &         7176   &        ESO 414-G10   \\
L92O &0201351-311700   &         7690   &        ESO 414-G24   \\
L98O &0206276+133952   &      1437074   &        FGC 243         \\
L100O &0207153+461519   &        90589   &       FGC 245         \\
L107N &0218006-025823   &                &                          \\		
L115P &0227117+414120   &      2185194   &                         \\
L118O &0228569-222104   &         9442   &        NGC 951         \\
L128O &0236123+401210   &         9883   &        CGCG 539-59     \\
L131O &0239425-211423   &        10085   &        ESO 545-G43   \\
L134P &0241261-033936   &      1068434   &                         \\
(F9N)   &0256014-141326   &                &                          \\
(L147N) &0257331-090552   &                &                          \\
L151P &0258245+443942   &      2249237   &                         \\
L156P &0303035-115056   &       145211   &                         \\
L164N &0309131-141053   &                &                          \\
L171P &0315264+410418   &      2175237   &                         \\
L173P &0316422+400344   &       213184   &                          \\
L176O &0318004+413106   &        12270   &        NGC 1264         \\
L1800 &0319538-033537   &        12439   &	  FGC 410          \\
L196O &0334381-172833   &        13235   &        ESO 548-G46   \\
L199O &0337432-225436   &        13381   &        ESO 482-G17   \\
L200O &0338512-094411   &        13432   &        MCG -02-10-3   \\
L207O &0343078-171106   &        13659   &        LSBG F549-29    \\
L210P &0346291-111959   &       967071   &                         \\
L222P &0358337-111759   &       967495   &                         \\
L240P &0431513-293708   &       133177   &                         \\
L258P &0458504-110500   &       178035   &                         \\
L266O &0507041-182521   &        16762   &        MCG -03-13-74   \\
L278N &0539281-004439   &                &                          \\
L280N &0541365+513558   &                &                          \\
L284P &0545007+494013   &      2349901   &                         \\
L286P &0551325-123801   &       949939   &                         \\
L288O &0557284-295735   &        18138   &        ESO 424-G41   \\
L299O &0614368-302536   &        18693   &        ESO 425-G16   \\
L305O &0634277-274248   &        19269   &        ESO 426-G24   \\
L306O &0640040-374548   &        19396   &        ESO 308-G24   \\
L307O &0641352+501551   &        19440   &        CGCG 233-26      \\
L312P &0657029+424635   &      2205935   &                         \\
F19N &0709418+503614   &                &                          \\
L316O &0720334+490518   &        20719   &        CGCG 235-007     \\
(L328O) &0759559+472427   &        22418   &        UGC 4136         \\
L347O &0833427-183153   &        24019   &        ESO 562-G16   \\
L348O &0837450-191842   &        24246   &        ESO 563-G4   \\
L354P &0843518-110808   &       969541   &                         \\
L355O &0844225-231255   &        24544   &        ESO 496-G5   \\
L359N &0858094-152210   &                &                           \\
L365O &0907390+283810   &      1841518   &        FGC 842      \\
L374O &0922337+501200   &        26541   &        UGC 4975     \\
L382P &0929293-051228   &      1047805   &                      \\
L385O &0938552-045128   &        27515   &      MCG -01-25-11  \\
\vspace{-2 mm} \\                                                                                                                                                                                       
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
% \multicolumn{ 6}{l}{Note: } \\                                                                                                                                                                        
\end{tabular}                                                                                                                                                                                           
}                                                                                                                                                                                                       
\normalsize                                                                                                                                                                                             
\end{table}                                                                                                                                                                                             
\begin{table}                                                                                                                                                                                           
\centering                                                                                                                                                                                              
\bigskip                                                                                                                                                                                                
{\scriptsize                                                                                                                                                                                            
\begin{tabular}{llrl}                                                                                                                                                                                  
\multicolumn{4}{l}{\footnotesize {\bf Table 5a.2.} Undetected objects}\\                                                                                                                       
\multicolumn{4}{l}{\footnotesize  \,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,      
                                  -- identifications and coordinates - {\it continued}}\\                                                                                                                                
\smallskip \\                                                                                                                                                                                           
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
Number & 2MASS & PGC & others  \\ 
& hhmmss.s+ddmmss &  &  \\  
 & (J2000.0) &  &  \\ 
\vspace{-2 mm} \\                                                                                                                                                                                       
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
(F25O)  &0941462+465826   &        27693   &      UGC 5169       \\
L411O &1024175-054040   &      1041741   &        FGC 1062      \\
L467O &1143037+404935   &        36381   &        UGC 6679     \\
L493O &1204495+321537   &        91167   &        FGC 1358      \\
L516O &1228359-222950   &        41041   &      ESO 574-G2  \\
L531O &1242007-241750   &        42623   &      ESO 507-G1  \\
L536P &1244416-180312   &       873438   &                      \\
L573P &1325301-073549   &      1016275   &                      \\
L574O &1327562-312910   &        98330   &                         \\
L580N &1329480-225220   &                &                          \\
L589O &1343410+545707   &        91308   &        FGC 1661      \\
L591O &1344498+592525   &        48726   &      MCG +10-20-21  \\
L596O &1348567+595012   &        49016   &        UGC 8741     \\
L607O &1358550-263247   &                &        AM 1356-261       \\
L616P &1407594-342215   &        89865   &                      \\
F41O  &1409097+534916   &        50505   &      MCG +09-23-42  \\
L621O &1413498+574610   &        50803   &      MCG +10-20-84  \\
L622O &1414108+210116   &        50844   &        CGCG 133-16  \\
L630O &1427322-311417   &        51628   &      ESO 447-G5  \\
F43N  &1428300-324000   &                &                          \\
(L649P) &1502329-025150   &      1081087   &                      \\
L657N &1527242-172215   &                &                          \\ 
L666N &1601551-222731   &                &                          \\
L669O &1603106+492502   &        56846   &      MCG +08-29-40  \\
L671N &1604570-321710   &                &                          \\
(L673O) &1608463+164541   &        57278   &	CGCG 108-158      \\	
L681P &1625543+435127   &      2230836   &                      \\
(F46N)  &1626318+491051   &                &                          \\
L682O &1628587+422511   &        91536   &        FGC 2039      \\
L686O &1637275+465005   &        58624   &      MCG +08-30-36  \\
(F48O)  &1639237+455404   &        58701   &      MCG +08-30-44  \\
L687O &1645574+395908   &        91553   &        FGC 2067      \\
L689O &1650561+594308   &        59109   &        UGC 10590     \\
L691O &1652580+533858   &        91565   &        FGC 2082      \\
L699O &1714474+522317   &        59921   &        CGCG 277-31  \\
L706P &1727232+121230   &      1405561   &                      \\
L707N &1727479+295117   &                &                          \\ 
L708N &1728392+152716   &                &                          \\
% L709P &1729247-120739   &       957265   &                      \\
% F50N  &1808462+484229   &                &                          \\
% L721O & 1831460+310523   &       61994   &        UGC 11264         \\
L733O &1929177-205510   &        63275   &        ESO 594-G1    \\   
L737O &1941463+503602   &        63534   & 	CGCG 257-007      \\	
L742O &2005378-250842   &        64077   &      ESO 527-G8  \\
L744O &2015134-183910   &        92575   &        FGCE 1448     \\
L747O &2021261-220721   &        64521   &      ESO 596-G20  \\
L751N &2036015-335250   &                &                          \\      
L753O &     2045178-351427   &       65312   &        ESO 401-G7    \\
F51O  &2047447-264341   &        65393   &      ESO 529-G3  \\
L759P &2058016-354925   &       132331   &                      \\
L760O &2118531+154101   &      1490846   &        UGC 11719     \\
%L761N &2123183+273431   &                &                          \\	         
L770O &2208329-183728   &        68125   &      ESO 601-G23  \\
L774O &2210507+411525   &        68221   &        UGC 11936     \\
L775P &2212462+383404   &      2130585   &                      \\
(F55N)  &2228158-074356   &                &                          \\
(L791O) &2233495-285406   &        69159   &      ESO 468-G14  \\
L797O &2249207-145013   &        91756   &        FGC 2421     \\
L819P &2320521+432418   &      2219987   &                      \\
(F59N)  &2334402+440720   &                &                          \\             
L836P &2359437-290935   &       132729   &                      \\
\vspace{-2 mm} \\                                                                                                                                                                                       
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
 \multicolumn{ 4}{l}{{\bf Note:} No: Source names in brackets are not found in later}\\
 \multicolumn{ 4}{l}{versions of the public 2MASS database (see Sect. 2.}\\ 
\end{tabular}                                                                                                                                                                                           
}                                                                                                                                                                                                       
\normalsize                                                                                                                                                                                             
\end{table}

\begin{sidewaystable}                                                                                                                                                                                   
\centering                                                                                                                                                                                              
\bigskip                                                                                                                                                                                                
{\scriptsize                                                                                                                                                                                            
\begin{tabular}{lrrrrrrrrlccccl}                                                                                                                                                                       
\multicolumn{15}{l}{\footnotesize {\bf Table 5b.1.} Undetected objects -- basic data }\\                                                                                         
\smallskip \\                                                                                                                                                                                           
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
No & $K_{20}$ & $J-K$ & $\mu_{K5}$ & $b/a$ & $r_{K_{20}}$ & $B_{T_{c}}$ & $D_{25}$ & $\mu_{B_{25}}$ & $T$ & rms & $I_{HI}$ &    
  \MHILKfr\  &   \MHILBfr\  & search \\          
    & mag & mag & $\frac{mag}{''^2}$  &  & $''$ & mag & $'$ & $\frac{mag}{''^2}$ &  & mJy & \JYKMS\   & \multicolumn{2}{c}{solar units} & mode \\         
\vspace{-2 mm} \\                                                                                                                                                                                       
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
L4P   &   12.61 &    1.28 &   18.29 &   0.30 & 20.4 & 16.75 &   0.58 &   24.60 &          & 5.6 &   4.2 &   0.51 &   3.18&  lo  \\
L23O  &   12.39 &    0.89 &   18.54 &   0.25 & 20.6 & 14.42 &   1.30 &   23.65 &    Sb    & 4.2 &   3.1 &   0.31 &   0.28&  lo  \\
L36O  &   11.78 &    0.98 &   18.19 &   0.70 & 24.4 & 14.10 &   0.92 &   22.82 &    Sbc   & 3.7 &   2.8 &   0.16 &   0.19&  lo  \\
L41P  &   12.24 &    0.93 &   18.16 &   0.40 & 21.8 & 15.41 &   0.78 &   24.13 &          & 3.2 &   2.4 &   0.21 &   0.53&  lo  \\
      &         &         &         &        &      &       &        &         &          & 2.9 &   2.2 &   0.19 &   0.49&  hi  \\
L46O  &   12.97 &    0.99 &   18.99 &   0.51 & 20.6 & 15.67 &   0.63 &   23.45 &   S0-a   & 2.0 &   1.5 &   0.26 &   0.42&  lo  \\
L49O  &   11.87 &    0.97 &   18.08 &   0.69 & 20.2 & 14.54 &   0.88 &   23.36 &          & 4.3 &   3.2 &   0.20 &   0.32&  lo  \\
L50O  &   12.55 &    1.13 &   18.42 &   0.24 & 21.2 & 14.72 &   0.87 &   23.89 &    Sc    & 2.9 &   2.2 &   0.25 &   0.25&  lo  \\
L55O  &   12.84 &    0.64 &   18.83 &   0.32 & 21.4 & 14.31 &   0.96 &   22.98 &    Sc    & 5.5 &   4.1 &   0.61 &   0.33&  lo  \\
L65O  &   11.41 &    1.08 &   18.64 &   0.54 & 28.6 & 14.13 &   1.15 &   23.28 &    Sb    & 6.5 &   4.9 &   0.20 &   0.33&  lo  \\
L80O  &   12.51 &    1.05 &   18.29 &   0.22 & 20.6 & 14.41 &   1.35 &   23.76 &    Sc    & 2.8 &   2.1 &   0.23 &   0.18&  lo  \\
L92O  &   12.98 &    1.21 &   18.68 &   0.23 & 20.8 & 15.46 &   1.04 &   24.18 &    Sc    & 2.6 &   2.0 &   0.34 &   0.46&  lo  \\
L98O  &   13.03 &    1.08 &   18.78 &   0.20 & 20.2 & 16.71 &   0.89 &   25.57 &          & 2.5 &   1.9 &   0.33 &   1.37&  lo  \\
L100O &   12.17 &    1.12 &   18.16 &   0.24 & 25.2 & 14.81 &   0.82 &   23.57 &    Scd   & 6.2 &   4.6 &   0.37 &   0.59&  lo  \\
L107N &   10.12 &    1.29 &   18.69 &   0.62 & 60.0 &       &        &         &          & 3.6 &   2.7 &   0.03 &     &    lo  \\
L115P &   12.11 &    1.02 &   18.04 &   0.35 & 23.8 & 15.84 &   0.78 &   24.29 &          & 3.9 &   3.0 &   0.23 &   0.97&  lo  \\
L118O &   12.74 &    0.98 &   18.62 &   0.26 & 23.4 & 14.60 &   1.04 &   23.56 &   SBab   & 6.3 &   4.7 &   0.65 &   0.49&  lo  \\
L128O &   12.32 &    1.73 &   18.10 &   0.25 & 20.6 & 15.29 &   1.78 &   25.53 &          & 3.9 &   2.9 &   0.27 &   0.57&  lo  \\
L131O &   12.30 &    1.03 &   18.58 &   0.49 & 21.6 & 14.26 &   0.89 &   22.81 &   Sc     & 4.2 &   3.1 &   0.29 &   0.23&  lo  \\
L134P &   12.43 &    1.14 &   18.27 &   0.30 & 23.2 & 16.45 &   0.81 &   24.88 &          & 3.0 &   2.2 &   0.23 &   1.29&  lo  \\
(F9N)   &   12.75 &    1.00 &   19.03 &   0.62 & 16.5 &       &        &         &          & 5.2 &   3.9 &   0.54 &     & lo  \\
(L147N) &   10.91 &    1.65 &   18.21 &   0.28 & 60.3 &       &        &         &          & 2.8 &   2.1 &   0.05 &    &  lo  \\
L151P &   12.32 &    0.91 &   18.34 &   0.37 & 22.6 & 15.21 &   0.89 &   24.54 &          & 5.2 &   3.9 &   0.36 &   0.72&  lo  \\
L156P &   12.01 &    1.07 &   18.07 &   0.20 & 24.4 & 15.25 &   1.35 &   24.93 &	  & 4.2 &   3.2 &   0.22 &   0.61&  lo  \\
L164N &   12.52 &    1.02 &   18.29 &   0.23 & 21.6 &       &        &         &          & 2.4 &   1.8 &   0.20 &     & lo  \\
L171P &   12.54 &    1.24 &   18.47 &   0.29 & 21.0 & 16.85 &   0.72 &   25.44 &          & 5.0 &   3.8 &   0.43 &   3.13&  lo  \\
L173P &   11.20 &    1.00 &   18.63 &   0.39 & 46.4 & 15.44 &   0.62 &   24.00 &          & 5.0 &   3.8 &   0.12 &   0.86   &  lo  \\
L176O &   11.39 &    0.98 &   19.09 &   0.61 & 25.8 & 14.06 &   0.10 &   23.57 &   SBab   & 3.4 &   2.6 &   0.10 &   0.16&  lo  \\
L1800 &   11.94 &    0.96 &   18.09 &   0.18 & 31.0 & 14.10 &   1.55 &   23.85 &     Sc   & 5.4 &   4.1 &   0.27 &   0.27   & lo  \\
L196O &   12.92 &    0.92 &   18.85 &   0.54 & 21.0 & 15.25 &   0.87 &   24.04 &    Sbc   & 5.9 &   4.4 &   0.71 &   0.84&  lo  \\
L199O &   12.19 &    0.94 &   18.76 &   0.55 & 23.0 & 14.29 &   1.29 &   23.63 &    Sab   & 5.1 &   3.8 &   0.32 &   0.30&  lo  \\
L200O &   12.12 &    1.01 &   18.13 &   0.36 & 22.0 & 14.91 &   0.78 &   23.42 &    Sc    & 3.9 &   2.9 &   0.22 &   0.40&  lo  \\
L207O &   11.84 &    0.96 &   18.37 &   0.20 & 33.8 & 13.63 &   1.42 &   23.53 &    Sd    & 4.8 &   3.6 &   0.22 &   0.15&  lo  \\
L210P &   12.02 &    1.17 &   18.20 &   0.50 & 26.8 & 15.69 &   0.72 &   23.97 &          & 2.0 &   1.5 &   0.11 &   0.44&  lo  \\
L222P &   12.38 &    1.02 &   18.15 &   0.40 & 20.2 & 15.46 &   0.69 &   23.66 &          & 1.9 &   1.5 &   0.14 &   0.34&  lo  \\
L240P &   12.21 &    0.99 &   18.07 &   0.26 & 20.2 & 14.62 &   0.97 &   23.32 &    Sc    & 3.7 &   2.8 &   0.23 &   0.30&  lo  \\
L258P &   12.11 &    1.19 &   18.20 &   0.29 & 21.0 & 15.25 &   1.00 &   24.54 &	  & 4.5 &   3.4 &   0.26 &   0.67&  lo  \\
L266O &   12.16 &    0.94 &   18.40 &   0.68 & 21.8 &       &   0.48 &         &    Sd    & 6.0 &   4.5 &   0.36 &    &  lo  \\
L278N &   12.21 &    1.11 &   18.19 &   0.70 & 21.6 &       &        &         &          & 1.9 &   1.4 &   0.12 &     &  lo  \\
L280N &   11.60 &    1.54 &   18.48 &   0.32 & 37.8 &       &        &         &          & 6.9 &   5.2 &   0.25 &     &  lo  \\
L284P &   12.88 &    0.75 &   18.76 &   0.32 & 20.4 & 15.34 &   0.62 &   24.17 &          & 3.1 &   2.3 &   0.37 &   0.49&  lo  \\
L286P &   12.56 &    1.08 &   18.34 &   0.30 & 22.8 & 15.63 &   0.78 &   25.05 &          & 6.4 &   4.8 &   0.56 &   1.30&  lo  \\
L288O &   11.73 &    0.83 &   18.25 &   0.60 & 23.6 & 14.76 &   0.93 &   23.45 &    Sc    & 5.3 &   4.0 &   0.21 &   0.48&  lo  \\
L299O &   11.90 &    1.08 &   18.60 &   0.57 & 26.2 & 15.63 &   0.87 &   24.21 &    Sbc   & 2.8 &   2.1 &   0.13 &   0.57&  lo  \\
L305O &   12.26 &    1.35 &   18.12 &   0.24 & 24.8 & 14.95 &   1.35 &   24.48 &    Sc    & 4.5 &   3.4 &   0.30 &   0.49&  lo  \\
L306O &   11.74 &    1.00 &   18.43 &   0.46 & 31.0 & 13.70 &   1.28 &   23.35 &    Sab   & 6.9 &   5.2 &   0.28 &   0.24&  lo  \\
L307O &   12.98 &    1.00 &   18.68 &   0.27 & 27.0 & 14.89 &   0.77 &   23.55 &          & 3.4 &   2.6 &   0.44 &   0.35     & lo  \\
L312P &   12.26 &    1.36 &   18.12 &   0.50 & 22.0 & 16.38 &   0.71 &   24.83 &          & 2.7 &   2.0 &   0.18 &   1.08&  lo  \\
F19N  &   12.74 &    0.84 &   19.14 &   0.84 & 19.1 &       &        &         &          & 4.3 &   3.2 &   0.44 &       & lo  \\
      &         &         &         &        &      &       &        &         &          & 8.7 &   6.5 &        &       & hi  \\
\vspace{-2 mm} \\                                                                                                                                                                                       
\hline                                                                                                                                                                                                  
\end{tabular}                                                                                                                                                                                           
}                                                                                                                                                                                                       
\normalsize                                                                                                                                                                                             
\end{sidewaystable}

% ---------------------- Table 5b.2 -------------------------------------   
%                                                                                                                                                                                                         
\begin{sidewaystable}                                                                                                                                                                                   
\centering                                                                                                                                                                                              
\bigskip                                                                                                                                                                                                
{\scriptsize                                                                                                                                                                                            
\begin{tabular}{lrrrrrrrrlccccl}                                                                                                                                                                       
\multicolumn{15}{l}{\footnotesize {\bf Table 5b.2.} Undetected objects 
                                   -- basic data - {\it continued}}\\                                                                                         
\smallskip \\                                                                                                                                                                                           
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
No & $K_{20}$ & $J-K$ & $\mu_{K5}$ & $b/a$ & $r_{K_{20}}$ & $B_{T_{c}}$ & $D_{25}$ & $\mu_{B_{25}}$ & $T$ & rms & $I_{HI}$ & 
   \MHILKfr\  &   \MHILBfr\  & search \\          
    & mag & mag & $\frac{mag}{''^2}$  &  & $''$ & mag & $'$ & $\frac{mag}{''^2}$ &  & mJy &  \JYKMS\   & \multicolumn{2}{c}{solar units} & mode \\         
\vspace{-2 mm} \\                                                                                                                                                                                       
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\            
L316O &   11.98 &    1.04 &   18.19 &   0.63 & 20.4 & 14.86 &   0.79 &   23.53 &    Sd    &     4.8 &   3.6 &   0.25 &   0.48&  lo  \\
(L328O) &   11.23 &    1.07 &   18.50 &   0.16 & 53.4 & 14.03 &   1.51 &   23.80 &    Sa    &     4.5 &   3.4 &   0.12 &   0.21&  lo  \\
L347O &   11.25 &    0.88 &   18.56 &   0.55 & 41.0 & 13.07 &   1.03 &   22.19 &    Sbc   &     6.3 &   4.7 &   0.16 &   0.12&  lo  \\
      &         &         &         &        &      &       &        &         &          &     4.3 &   3.2 &   0.11 &   0.08&  hi  \\
L348O &   12.37 &    1.14 &   18.40 &   0.21 & 25.8 & 13.78 &   0.96 &   22.70 &    Sbc   &    25.7 &  19.3 &   1.88 &   0.94&  lo  \\
      &         &         &             &    &      &       &        &         &          &     7.0 &   5.2 &   0.51 &   0.23&  hi  \\
L354P &   11.96 &    0.97 &   18.05 &   0.56 & 23.4 & 14.54 &   0.87 &   23.35 &          &     4.9 &   3.7 &   0.24 &   0.36&  lo  \\
L355O &   12.49 &    0.95 &   18.35 &   0.31 & 20.8 & 14.38 &   1.22 &   23.94 &    Sbc   &     6.0 &   4.5 &   0.49 &   0.39&  lo  \\
      &         &         &             &    &      &       &        &         &          &    15.1 &  11.3 &   1.24 &   0.97&  hi  \\
L359N &   12.38 &    0.97 &   18.53 &   0.53 & 23.2 &       &        &         &          &     2.7 &   2.0 &   0.20 &       &  lo  \\
L365O &   12.81 &    1.25 &   18.69 &   0.17 & 22.8 & 16.83 &   0.10 &   25.68 &          &     2.9 &   2.2 &   0.32 &   1.77&  lo  \\
L374O &   11.97 &    0.98 &   18.04 &   0.22 & 24.6 & 14.33 &   1.15 &   23.30 &    Sc    &     5.0 &   3.7 &   0.25 &   0.30&  lo  \\
L382P &   12.50 &    1.59 &   18.28 &   0.64 & 21.4 & 17.42 &   0.35 &   24.02 &          &     2.2 &   1.6 &   0.18 &   2.27&  lo  \\
L385O &   10.52 &    1.25 &   18.04 &   0.27 & 47.3 & 16.65 &   0.35 &   23.42 &    Sa    &     7.4 &   5.6 &   0.10 &   3.86&  lo  \\
(F25O)  &   12.27 &    1.14 &   19.05 &   0.38 & 20.1 & 15.64 &   1.02 &   24.48 &    Sd    &     6.5 &   4.9 &   0.43 &   1.33&  lo  \\
L411O &   13.05 &    1.13 &   19.17 &   0.22 & 20.8 & 15.51 &   1.23 &   24.87 &          &     3.7 &   2.8 &   0.51 &   0.67&  lo  \\
L467O &   12.38 &    1.24 &   18.34 &   0.23 & 25.6 & 13.93 &   1.33 &   23.22 &    Scd   &     3.4 &   2.5 &   0.25 &   0.14&  lo  \\
L493O &   12.48 &    1.04 &   18.42 &   0.25 & 21.6 & 15.04 &   0.89 &   23.51 &    Sc    &     4.3 &   3.3 &   0.35 &   0.51&  lo  \\
L516O &   12.07 &    0.99 &   18.79 &   0.40 & 34.0 & 14.75 &   0.84 &   23.40 &    Sbc   &     5.1 &   3.8 &   0.28 &   0.46&  lo  \\
      &         &         &             &    &      &       &        &         &          &     4.4 &   3.3 &   0.24 &   0.40&  hi  \\
L531O &   12.31 &    1.25 &   18.02 &   0.22 & 20.8 & 15.13 &   0.92 &   23.95 &    Sc    &     2.8 &   2.1 &   0.20 &   0.36&  lo  \\
L536P &   12.71 &    1.44 &   18.63 &   0.61 & 22.2 & 16.04 &   0.45 &   23.27 &          &     5.0 &   3.8 &   0.50 &   1.50&  lo  \\
L573P &   12.64 &    1.08 &   18.60 &   0.18 & 24.8 & 15.47 &   1.26 &   24.85 &          &     2.8 &   2.1 &   0.26 &   0.49&  lo  \\
L574O &   10.76 &    1.02 &   18.57 &   0.73 & 34.2 & 17.49 &   0.41 &   24.50 &          &     1.7 &   1.3 &   0.03 &   1.93&  lo  \\
L580N &   10.81 &    1.49 &   19.39 &   0.64 & 38.6 &       &        &         &          &     1.6 &   1.2 &   0.03 &       &  lo  \\
L589O &   12.48 &    1.39 &   18.17 &   0.19 & 22.6 & 15.71 &   0.95 &   24.22 &    Scd   &     3.5 &   2.6 &   0.29 &   0.77&  lo  \\
L591O &   12.73 &    1.27 &   18.79 &   0.76 & 21.6 & 15.42 &   0.88 &   23.93 &    Sbc   &     4.0 &   3.0 &   0.40 &   0.66&  lo  \\
L596O &   11.67 &    0.85 &   18.47 &   0.31 & 36.0 & 14.25 &   1.22 &   23.44 &   SBbc   &     5.6 &   4.2 &   0.21 &   0.32&  lo  \\
L607O &   11.84 &    0.94 &   18.13 &   0.67 & 21.8 &       &        &         &          &     2.8 &   2.1 &   0.13 &       &  lo  \\
L616P &   12.06 &    0.83 &   18.04 &   0.33 & 21.2 & 13.47 &   0.10 &         &          &     5.0 &   3.7 &   0.27 &   0.14&  lo  \\
F41O  &   12.42 &    0.79 &   18.47 &   0.48 & 14.3 & 15.64 &   0.84 &   24.05 &          &     4.3 &   3.2 &   0.33 &   0.88&  lo  \\
L621O &   12.32 &    1.02 &   18.16 &   0.48 & 20.2 & 15.35 &   0.85 &   23.85 &    Sb    &     5.9 &   4.5 &   0.42 &   0.93&  lo  \\
L622O &   12.11 &    1.02 &   18.01 &   0.54 & 21.0 & 15.15 &   0.10 &         &          &     3.4 &   2.5 &   0.19 &   0.44&  lo  \\
L630O &   12.69 &    1.36 &   18.93 &   0.16 & 28.6 & 15.01 &   1.21 &   24.40 &    Sc    &     4.8 &   3.6 &   0.47 &   0.56&  lo  \\
F43N  &   13.73 &    0.97 &   18.76 &   0.45 & 13.0 &       &        &         &          &     4.1 &   3.1 &   1.05 &       &  lo  \\
% L646O &   12.13 &    0.62 &  18.14 &   0.48 & 21.0 & 15.28 &   0.68 &   23.30 &    Sc    &     3.0 &   3.5 &  0.27 &   0.69 & lo \\
(L649P) &   11.94 &    1.18 &   18.11 &   0.47 & 23.2 &       &   0.10 &         &          &     2.6 &   1.9 &   0.13 &       &  lo  \\
L657N &   12.53 &    1.18 &   18.32 &   0.22 & 21.6 &       &        &         &          &     1.5 &   1.1 &   0.13 &       &  lo  \\
      &         &         &         &        &      &       &        &         &          &     3.7 &   2.8 &   0.31 &       &  hi  \\
L666N &   12.25 &    0.84 &   18.21 &   0.56 & 22.6 &       &        &         &          &     3.7 &   2.8 &   0.24 &       &  lo  \\
L669O &   12.33 &    1.16 &   18.11 &   0.28 & 20.2 & 15.10 &   0.90 &   23.61 &    Sbc   &     4.7 &   3.5 &   0.33 &   0.58&  lo  \\
L671N &   12.85 &    1.15 &   18.64 &   0.16 & 20.6 &       &        &         &          &     8.3 &   6.2 &   0.95 &       &  lo  \\
      &         &         &         &        &      &       &        &         &          &     6.9 &   5.2 &   0.79 &       &  hi  \\
(L673O) &   13.61 &    1.06 &   19.20 &   0.23 & 24.8 & 14.39 &   0.98 &   23.29 &   SBab   &     3.1 &   2.3 &   0.72 &   0.20&  lo  \\
L681P &   12.05 &    0.97 &   18.06 &   0.47 & 21.0 & 15.52 &   0.74 &   23.66 &          &     3.5 &   2.6 &   0.19 &   0.64&  lo  \\
(F46N)  &   12.77 &    0.80 &   18.76 &   0.70 & 14.5 &       &        &         &          &     7.0 &   5.2 &   0.73 &       &  lo  \\
L682O &   12.69 &    1.24 &   18.49 &   0.25 & 21.2 & 15.59 &   0.89 &   24.00 &    Sc    &     4.0 &   3.0 &   0.40 &   0.79&  lo  \\
L686O &   12.38 &    1.23 &   18.22 &   0.30 & 20.6 & 16.23 &   0.75 &   24.44 &          &     2.7 &   2.0 &   0.20 &   0.94&  lo  \\
(F48O)  &   12.95 &    1.12 &   19.06 &   0.78 &  9.1 & 16.52 &   0.61 &   24.22 &    S?    &     2.0 &   1.5 &   0.24 &   0.91&  lo  \\
L687O &   12.66 &    1.14 &   18.45 &   0.17 & 24.0 & 15.06 &   1.06 &   23.86 &    Sc    &     3.5 &   2.6 &   0.33 &   0.42&  lo  \\
L689O &   11.40 &    0.88 &   18.16 &   0.79 & 22.6 & 14.51 &   0.91 &   23.18 &    SBc   &     5.5 &   4.1 &   0.16 &   0.40&  lo  \\
\vspace{-2 mm} \\                                                                                                                                                                                       
\hline                                                                                                                                                                                                  
\end{tabular}                                                                                                                                                                                           
}                                                                                                                                                                                                       
\normalsize                                                                                                                                                                                             
\end{sidewaystable}

% ---------------------- Table 5b.3 -------------------------------------   
%                                                                                                                                                                                                         
\begin{sidewaystable}                                                                                                                                                                                   
\centering                                                                                                                                                                                              
\bigskip                                                                                                                                                                                                
{\scriptsize                                                                                                                                                                                            
\begin{tabular}{lrrrrrrrrlccccl}                                                                                                                                                                       
\multicolumn{15}{l}{\footnotesize {\bf Table 5b.3.} Undetected objects 
                                   -- basic data - {\it continued}}\\                                                                                         
\smallskip \\                                                                                                                                                                                           
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
No & $K_{20}$ & $J-K$ & $\mu_{K5}$ & $b/a$ & $r_{K_{20}}$ & $B_{T_{c}}$ & $D_{25}$ & $\mu_{B_{25}}$ & $T$ & rms & $I_{HI}$ & 
   \MHILKfr\  &   \MHILBfr\  & search \\          
    & mag & mag & $\frac{mag}{''^2}$  &  & $''$ & mag & $'$ & $\frac{mag}{''^2}$ &  & mJy &  \JYKMS\   & \multicolumn{2}{c}{solar units} & mode \\         
\vspace{-2 mm} \\                                                                                                                                                                                       
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\            
L691O &   12.39 &    1.02 &   18.17 &   0.26 & 21.0 & 15.68 &   0.73 &    23.79 &    Sc    &  5.0 &   3.7 &   0.37 &   1.05&  lo  \\
L699O &   11.81 &    1.00 &   18.06 &   0.50 & 22.8 & 14.83 &   0.97 &    23.61 &    Sab   &  6.1 &   4.6 &   0.27 &   0.59&  lo  \\
L706P &   13.21 &    1.28 &   18.83 &   0.38 & 20.6 & 16.96 &   0.60 &    25.38 &          &  3.6 &   2.7 &   0.57 &   2.46&  lo  \\
L707N &   11.84 &    1.03 &   19.07 &   0.18 & 48.4 &       &        &          &          &  2.4 &   1.8 &   0.11& &    lo  \\
L708N &   12.22 &    1.20 &   18.06 &   0.23 & 22.4 &       &        &          &          &  2.9 &   2.2 &   0.18& &    lo  \\
L709P &   11.15 &    1.17 &   18.11 &   0.42 & 40.0 & 13.62 &   0.48 &    23.71 &    Sc    &  2.0 &   1.5 &   0.05 &   0.06&  lo  \\
L733O &   11.45 &    1.10 &   18.78 &   0.60 & 23.4 &       &        &          &          &  3.6 &   2.7 &   0.11& &    lo  \\
L742O &   11.88 &    1.01 &   18.04 &   0.55 & 21.2 & 14.10 &   0.81 &    23.02 &    SBc   &  4.4 &   3.3 &   0.20 &   0.22&  lo  \\
L744O &   12.54 &    1.29 &   18.32 &   0.20 & 21.0 & 14.99 &   0.85 &    23.65 &    Sc    &  5.4 &   4.1 &   0.46 &   0.61&  lo  \\
L747O &   12.23 &    0.90 &   18.46 &   0.29 & 24.6 & 13.95 &   1.08 &    23.05 &    Sc    & 10.2 &   7.6 &   0.66 &   0.43&  lo  \\
      &         &         &         &        &      &       &        &          &          &  9.0 &   6.8 &   0.58 &   0.36&  hi  \\
F51O  &   12.48 &    0.78 &   18.37 &   0.62 & 13.6 & 14.27 &   0.85 &    22.98 &    SBc   &  3.5 &   2.6 &   0.19 &   0.20&  lo  \\ 
L751N &   11.77 &    0.99 &   18.76 &   0.41 & 21.6 &       &        &          &          &  2.4 &   1.8 &   0.10& &    lo  \\
L753O &   11.68 &    0.65 &  18.36 &   0.66 & 21.4 & 14.03 &   1.47 &   23.86 &    SBa   &     2.9 &   1.1 &    0.06 &   0.07\\
L759P &   11.51 &    0.94 &   18.12 &   0.69 & 24.0 & 14.07 &   1.05 &    23.19 &    Sc    &  5.1 &   3.8 &   0.17 &   0.25&  lo  \\
L760O &   11.62 &    1.11 &   18.23 &   0.33 & 30.6 & 16.70 &   0.76 &    25.24 &          &  2.5 &   1.9 &   0.09 &   1.36&  lo  \\
L770O &   12.47 &    1.19 &   18.25 &   0.22 & 21.2 & 15.13 &   1.08 &    23.99 &    Sbc   &  2.7 &   2.0 &   0.22 &   0.35&  lo  \\
L774O &   12.19 &    0.99 &   18.17 &   0.42 & 21.2 & 14.78 &   0.87 &    23.95 &    Sc    &  4.0 &   3.0 &   0.25 &   0.37&  lo  \\
L775P &   12.06 &    0.96 &   18.08 &   0.38 & 23.8 & 15.59 &   0.65 &    23.93 &          &  3.4 &   2.5 &   0.19 &   0.66&  lo  \\
(F55N)  &   13.75 &    0.97 &   19.26 &   0.70 & 15.3 &       &        &          &          &  2.1 &   1.6 &   0.55 & &    lo  \\
(L791O) &   12.49 &    1.36 &   18.36 &   0.27 & 21.6 & 14.86 &   1.18 &    23.91 &    Scd   &  6.8 &   5.1 &   0.55 &   0.68&  lo  \\
L797O &   12.28 &    1.12 &   18.29 &   0.20 & 25.0 &       &   0.97 &          &    Sc    &  3.0 &   2.3 &   0.20 &       &  lo  \\
L819P &   12.22 &    0.97 &   18.04 &   0.33 & 22.4 & 15.28 &   0.62 &    23.94 &          &  6.4 &   4.8 &   0.41 &   0.93&  lo  \\
(F59N)  &   12.50 &    1.01 &   18.83 &   0.52 & 16.7 &       &        &          &          &  4.9 &   3.7 &   0.40 & &    lo  \\
L836P &   12.82 &    1.16 &   18.55 &   0.24 & 20.8 & 14.77 &   1.02 &    23.51 &    Sd    &  3.5 &   2.6 &   0.39 &   0.32&  lo  \\
% F50N &  12.47 &    1.35 &   18.53 &   0.60 & 12.9 &       &        &          &          &  295.8 & 221.9 &   0.00& &    lo  \\
\vspace{-2 mm} \\                                                                                                                                                                                       
\hline                                                                                                                                                                                                  
\vspace{-2 mm} \\                                                                                                                                                                                       
\multicolumn{15}{l}{Notes: two different \HI\ line search modes were used: `lo' in the --500 to 10,500 \kms\ range, and `hi' in the 9,500 to} \\
\multicolumn{15}{l}{20,500 \kms\ range. Estimated upper limits to $I_{HI}$ and $M_{HI}$ are 3$\sigma$ values for 250 \kms\ wide, flat-topped profiles. }
\end{tabular}
